Determining Optimal Rates for Communication for Omniscience

This paper considers the communication for omniscience (CO) problem: A set of users observe a discrete memoryless multiple source and want to recover the entire multiple source via noise-free broadcast communications. We study the problem of how to determine an optimal rate vector that attains omniscience with the minimum sum-rate, the total number of communications. The results cover both asymptotic and non-asymptotic models where the transmission rates are real and integral, respectively. We propose a modified decomposition algorithm (MDA) and a sum-rate increment algorithm (SIA) for the asymptotic and non-asymptotic models, respectively, both of which determine the value of the minimum sum-rate and a corresponding optimal rate vector in polynomial time. For the coordinate saturation capacity (CoordSatCap) algorithm, a nesting algorithm in MDA and SIA, we propose to implement it by a fusion method and show by experimental results that this fusion method contributes to a reduction in computation complexity. Finally, we show that the separable convex minimization problem over the optimal rate vector set in the asymptotic model can be decomposed by the fundamental partition, the optimal partition of the user set that determines the minimum sum-rate, so that the problem can be solved more efficiently.

==> figures/CDE.tex <==
\begin{tikzpicture}

\draw (-2.7,0.3) rectangle (-1.3,-0.3);
\node at (-2,0) {client $1$};
\draw (-2,0.3)--(-2,1)--(-1.7,1)--(-2,0.8)--(-2.3,1)--(-2,1);
\node at (-2,-0.5) {\scriptsize \textcolor{blue}{$\Rz{1} = [\RW{a},\RW{b},\RW{c},\RW{d},\RW{e}]^\intercal$}};

\draw (2.7,0.3) rectangle (1.3,-0.3);
\node at (2,0) {client $2$};
\draw (2,0.3)--(2,1)--(1.7,1)--(2,0.8)--(2.3,1)--(2,1);
\node at (2,-0.5) {\scriptsize \textcolor{blue}{$\Rz{2} = [\RW{a},\RW{b},\RW{f}]^\intercal$}};

\draw (-0.7,1.6) rectangle (0.7,1);
\node at (0,1.3){client $3$};
\draw (0,1.6)--(0,2.3)--(0.3,2.3)--(0,2.1)--(-0.3,2.3)--(0,2.3);
\node at (0,0.8) {\scriptsize \textcolor{blue}{$\Rz{3} = [\RW{c},\RW{d},\RW{f}]^\intercal$}};

%\node at (0,2.5) {$\phantom{a}$};

\end{tikzpicture}



==> figures/ComplexityIM.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.8in,
height=1.8in,
scale only axis,
xmin=5,
xmax=120,
xlabel={$\NumC$, the number of clients},
ymin=0,
ymax=3600000,
legend style={at={(0.02,0.68)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=2.0pt
]
table[row sep=crcr]{
5 381.3\\
6 455.2\\
7 819\\
8 1158.5\\
9 2266.6\\
10 3120.2\\
11 3653.5\\
12 3685.5\\
13 7252.7\\
14 5934.2\\
15 6723.7\\
16 8740.3\\
17 11205.6\\
18 12226.8\\
19 13391.7\\
20 16042.1\\
21 18595.3\\
22 21415.7\\
23 23862.6\\
24 27119.4\\
25 30677.1\\
26 34903.8\\
27 38699.9\\
28 43175.4\\
29 48003.9\\
30 53205.7\\
31 58679.7\\
32 64958.6\\
33 71049.5\\
34 77519.4\\
35 84609.3\\
36 92133.7\\
37 100007.7\\
38 108375.4\\
39 117209.3\\
40 126494.3\\
41 136254.6\\
42 146492.7\\
43 157288.6\\
44 168563\\
45 180329.3\\
46 192691\\
47 205538.5\\
48 219062.6\\
49 233038\\
50 247745.4\\
51 262985\\
52 279609.8\\
53 295053.1\\
54 312265.4\\
55 329852\\
56 348207.4\\
57 367247.7\\
58 386999.8\\
59 407389\\
60 428616.1\\
61 450377.3\\
62 472991.2\\
63 496265.3\\
64 520377.9\\
65 545178.8\\
66 570808.3\\
67 597257.6\\
68 624380.8\\
69 652391.7\\
70 681263.8\\
71 710954.9\\
72 741452.7\\
73 772850.4\\
74 805137\\
75 838332.9\\
76 872361.3\\
77 907290.4\\
78 943599.5\\
79 979994.4\\
80 1017764.8\\
81 1056584.5\\
82 1096178.1\\
83 1137236.3\\
84 1178572.5\\
85 1221325.5\\
86 1264884.7\\
87 1309675.7\\
88 1355384.9\\
89 1402199.8\\
90 1450091.6\\
91 1499088.7\\
92 1549241.4\\
93 1600250.4\\
94 1652584.7\\
95 1705926.6\\
96 1760534.6\\
97 1816501.4\\
98 1872972.7\\
99 1930994.4\\
100 1990196.7\\
101 2050745.7\\
102 2112215.4\\
103 2175091.3\\
104 2239126.2\\
105 2304478\\
106 2371012.8\\
107 2439042.7\\
108 2507975.4\\
109 2578409.3\\
110 2650156\\
111 2723171.9\\
112 2797674.6\\
113 2873356.6\\
114 2950372.5\\
115 3028778.8\\
116 3108744.8\\
117 3189785.3\\
118 3272555.5\\
119 3356406.6\\
120 3441994.9\\
};
\addlegendentry{average complexity in terms of $\gamma$};

\addplot [
color=red,
solid,
line width=2.0pt
]
table[row sep=crcr]{
5 159.131264443303\\
6 282.602785833083\\
7 459.260216326902\\
8 699.41261145825\\
9 1013.5937051603\\
10 1412.53754462275\\
11 1907.15924823227\\
12 2508.53939105373\\
13 3227.91105889532\\
14 4076.64892617284\\
15 5066.25990721073\\
16 6208.37505642659\\
17 7514.74247731136\\
18 8997.22105860802\\
19 10667.7748976791\\
20 12538.4683013046\\
21 14621.4612765985\\
22 16929.0054416831\\
23 19473.4402987621\\
24 22267.189822343\\
25 25322.7593233244\\
26 28652.7325560035\\
27 32269.7690401649\\
28 36186.6015745563\\
29 40416.033921453\\
30 44970.9386448184\\
31 49864.2550869017\\
32 55108.9874700674\\
33 60718.2031122982\\
34 66705.0307462094\\
35 73082.6589326047\\
36 79864.3345606192\\
37 87063.3614273774\\
38 94693.0988908514\\
39 102766.960590262\\
40 111298.413228944\\
41 120300.975415097\\
42 129788.216556287\\
43 139773.755803949\\
44 150271.261044496\\
45 161294.447933931\\
46 172857.078973137\\
47 184972.962621273\\
48 197655.952444893\\
49 210919.946300633\\
50 224778.885549457\\
51 239246.754300633\\
52 254337.578683727\\
53 270065.426147062\\
54 286444.404781176\\
55 303488.66266594\\
56 321212.387240079\\
57 339629.804691942\\
58 358755.179370422\\
59 378602.813215037\\
60 399187.045204213\\
61 420522.250820889\\
62 442622.841534639\\
63 465503.264299504\\
64 489178.00106685\\
65 513661.568312532\\
66 538968.516577767\\
67 565113.43002307\\
68 592110.925994728\\
69 619975.654603252\\
70 648722.298313317\\
71 678365.571544703\\
72 708920.220283808\\
73 740401.021705284\\
74 772822.783803417\\
75 806200.345032854\\
76 840548.573958322\\
77 875882.368913003\\
78 912216.657665232\\
79 949566.397093205\\
80 987946.572867425\\
81 1027372.19914058\\
82 1067858.31824461\\
83 1109420.00039468\\
84 1152072.34339989\\
85 1195830.47238036\\
86 1240709.53949062\\
87 1286724.72364901\\
88 1333891.23027288\\
89 1382224.29101948\\
90 1431739.16353221\\
91 1482451.13119226\\
92 1534375.50287531\\
93 1587527.61271313\\
94 1641922.81986009\\
95 1697576.5082642\\
96 1754504.08644278\\
97 1812720.98726235\\
98 1872242.66772297\\
99 1933084.60874647\\
100 1995262.31496888\\
101 2058791.31453659\\
102 2123687.15890639\\
103 2189965.42264913\\
104 2257641.70325694\\
105 2326731.62095391\\
106 2397250.81851019\\
107 2469214.9610593\\
108 2542639.7359187\\
109 2617540.85241339\\
110 2693934.04170259\\
111 2771835.05660935\\
112 2851259.67145302\\
113 2932223.68188452\\
114 3014742.90472435\\
115 3098833.17780318\\
116 3184510.35980515\\
117 3271790.3301136\\
118 3360688.98865928\\
119 3451222.25577098\\
120 3543406.07202849\\
};
\addlegendentry{$\NumC^{3.15}$};

\end{axis}
\end{tikzpicture}%


==> figures/ComplexityMDA.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%


\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.5in,
scale only axis,
xmin=5,
xmax=120,
xmajorgrids,
xlabel={\Large $|V|$},
ymin=0,
ymax=900000,
ymajorgrids,
ylabel={\Large average sum-size of SFM in MDA},
legend style={at={(0.05,0.53)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
line width=1.3pt,
color=blue,
%mark=triangle,
solid
]
table[row sep=crcr]{
5 1.33\\
6 3.9\\
7 21\\
8 69.2\\
9 49.5\\
10 202.5\\
11 281.6\\
12 417.6\\
13 559\\
14 843.5\\
15 1011\\
16 1348.8\\
17 1669.4\\
18 1899\\
19 2299\\
20 2897\\
21 3578.4\\
22 4070\\
23 4853\\
24 5064\\
25 6037.5\\
26 7081.1\\
27 8040.6\\
28 9000.6\\
29 9816.5\\
30 11329.5\\
31 13075.8\\
32 14129.6\\
33 15180\\
34 16991.5\\
35 18179\\
36 20682\\
37 22111.2\\
38 24342.8\\
39 26091\\
40 28494\\
41 30778.7\\
42 33453\\
43 36274.8\\
44 38357\\
45 41238\\
46 44367\\
47 47197.4\\
48 49910.4\\
49 53949\\
50 57425\\
51 61179.6\\
52 63991.2\\
53 69313.4\\
54 72967.5\\
55 76901\\
56 81292.4\\
57 85021.2\\
58 90569.9\\
59 95993\\
60 100710\\
61 105767.9\\
62 112164.2\\
63 116386.2\\
64 122784\\
65 129623\\
66 134273.7\\
67 140619.6\\
68 148335.2\\
69 156078\\
70 160849.5\\
71 169533.8\\
72 174308.4\\
73 184011.1\\
74 192659\\
75 201000\\
76 208407.2\\
77 214491.2\\
78 225299.1\\
79 234551\\
80 243404\\
81 254137.5\\
82 264154.8\\
83 273385.4\\
84 283185\\
85 293216\\
86 305351.6\\
87 313983\\
88 326682.4\\
89 339713\\
90 349393.5\\
91 360924.2\\
92 373989.2\\
93 381681.3\\
94 398818.5\\
95 410495\\
96 424257.6\\
97 440224.8\\
98 452211.2\\
99 468369\\
100 481365\\
101 494081.9\\
102 509643\\
103 524991\\
104 542828\\
105 556605\\
106 574578.3\\
107 591774.2\\
108 609309\\
109 623589\\
110 640524.5\\
111 661493.4\\
112 675942.4\\
113 698317.4\\
114 718542\\
115 737817\\
116 758112.2\\
117 772562.7\\
118 795597.3\\
119 814793\\
120 833568\\
};
\addlegendentry{\Large MDA by CoordSatCap};


\addplot [
line width=1.3pt,
color=mycolor1,
dashed
]
table[row sep=crcr]{
5 50\\
6 90\\
7 147\\
8 224\\
9 324\\
10 450\\
11 605\\
12 792\\
13 1014\\
14 1274\\
15 1575\\
16 1920\\
17 2312\\
18 2754\\
19 3249\\
20 3800\\
21 4410\\
22 5082\\
23 5819\\
24 6624\\
25 7500\\
26 8450\\
27 9477\\
28 10584\\
29 11774\\
30 13050\\
31 14415\\
32 15872\\
33 17424\\
34 19074\\
35 20825\\
36 22680\\
37 24642\\
38 26714\\
39 28899\\
40 31200\\
41 33620\\
42 36162\\
43 38829\\
44 41624\\
45 44550\\
46 47610\\
47 50807\\
48 54144\\
49 57624\\
50 61250\\
51 65025\\
52 68952\\
53 73034\\
54 77274\\
55 81675\\
56 86240\\
57 90972\\
58 95874\\
59 100949\\
60 106200\\
61 111630\\
62 117242\\
63 123039\\
64 129024\\
65 135200\\
66 141570\\
67 148137\\
68 154904\\
69 161874\\
70 169050\\
71 176435\\
72 184032\\
73 191844\\
74 199874\\
75 208125\\
76 216600\\
77 225302\\
78 234234\\
79 243399\\
80 252800\\
81 262440\\
82 272322\\
83 282449\\
84 292824\\
85 303450\\
86 314330\\
87 325467\\
88 336864\\
89 348524\\
90 360450\\
91 372645\\
92 385112\\
93 397854\\
94 410874\\
95 424175\\
96 437760\\
97 451632\\
98 465794\\
99 480249\\
100 495000\\
101 510050\\
102 525402\\
103 541059\\
104 557024\\
105 573300\\
106 589890\\
107 606797\\
108 624024\\
109 641574\\
110 659450\\
111 677655\\
112 696192\\
113 715064\\
114 734274\\
115 753825\\
116 773720\\
117 793962\\
118 814554\\
119 835499\\
120 856800\\
};
\addlegendentry{\Large $\frac{|V|^{2}(|V| - 1)}{2}$};


\addplot [
line width=1.3pt,
color=red,
solid
]
table[row sep=crcr]{
5 1.2\\
6 3.6\\
7 5.1\\
8 34.2\\
9 13.6\\
10 114.7\\
11 160.1\\
12 243\\
13 332\\
14 520.5\\
15 620.6\\
16 835.6\\
17 1045.2\\
18 1169.2\\
19 1416.7\\
20 1815.8\\
21 2293.7\\
22 2587.6\\
23 3128.3\\
24 3168.8\\
25 3831.4\\
26 4558.1\\
27 5183.2\\
28 5817.8\\
29 6269\\
30 7337.5\\
31 8611.7\\
32 9222.4\\
33 9811.7\\
34 11092.5\\
35 11749.4\\
36 13582.4\\
37 14423.4\\
38 15963.4\\
39 17052.2\\
40 18695\\
41 20187.9\\
42 22024.4\\
43 23970.3\\
44 25183.6\\
45 27116\\
46 29239.4\\
47 31049.3\\
48 32705.6\\
49 35576.5\\
50 37877.6\\
51 40422\\
52 42013.6\\
53 45922.9\\
54 48239.9\\
55 50739.6\\
56 53647.4\\
57 55896.5\\
58 59791.7\\
59 63535.1\\
60 66564.6\\
61 69865.4\\
62 74397.4\\
63 76818.4\\
64 81194\\
65 85993\\
66 88627.7\\
67 92830.4\\
68 98291\\
69 103710.8\\
70 106243.7\\
71 112433.8\\
72 114861.2\\
73 121899.7\\
74 127885.2\\
75 133532.6\\
76 138180.8\\
77 141554.1\\
78 149335.1\\
79 155533.6\\
80 161359\\
81 168864.7\\
82 175626.8\\
83 181560.9\\
84 187974.4\\
85 194536.3\\
86 203053.4\\
87 208138.6\\
88 216998\\
89 226174.9\\
90 232034.5\\
91 239545\\
92 248472\\
93 252278.6\\
94 264856.9\\
95 272209.2\\
96 281498.8\\
97 292822.8\\
98 300210.8\\
99 311558.8\\
100 319762.2\\
101 327589.1\\
102 338082\\
103 348300.2\\
104 360795.2\\
105 369357.1\\
106 381741.3\\
107 393362.5\\
108 405216.4\\
109 413814.2\\
110 424876.1\\
111 439775.7\\
112 448261.4\\
113 464269.8\\
114 478133.8\\
115 490957.2\\
116 504697.6\\
117 512604.2\\
118 528785.3\\
119 541159\\
120 552950\\
};
\addlegendentry{\Large MDA by CoordSatCapFus};

\addplot [
line width = 1.5pt,
color=black,
dotted,
]
table[row sep=crcr]{
5 42.5669961260392\\
6 75.2362921870143\\
7 121.006174336977\\
8 181.944536783797\\
9 260.088266010315\\
10 357.447705625927\\
11 476.010032529047\\
12 617.741896388208\\
13 784.591537843957\\
14 978.490524579139\\
15 1201.35519910771\\
16 1455.08790384998\\
17 1741.57803066669\\
18 2062.70292964341\\
19 2420.32870333768\\
20 2816.3109066064\\
21 3252.49516770543\\
22 3730.71774307772\\
23 4252.8060157805\\
24 4820.57894561758\\
25 5435.84747758271\\
26 6100.4149140751\\
27 6816.07725543974\\
28 7584.62351265826\\
29 8407.83599542709\\
30 9287.49057838036\\
31 10225.3569478205\\
32 11223.1988309929\\
33 12282.7742096681\\
34 13405.8355195687\\
35 14594.129836982\\
36 15849.3990537394\\
37 17173.3800416017\\
38 18567.804806971\\
39 20034.4006367469\\
40 21574.8902360547\\
41 23190.9918584986\\
42 24884.4194295223\\
43 26656.8826634027\\
44 28510.0871743505\\
45 30445.7345821456\\
46 32465.5226126952\\
47 34571.1451938656\\
48 36764.2925469112\\
49 39046.6512737893\\
50 41419.9044406323\\
51 43885.7316576179\\
52 46445.8091554652\\
53 49101.8098587614\\
54 51855.4034563097\\
55 54708.2564686733\\
56 57662.0323130781\\
57 60718.3913658229\\
58 63878.9910223369\\
59 67145.4857550123\\
60 70519.5271689314\\
61 74002.7640556007\\
62 77596.8424447942\\
63 81303.405654603\\
64 85124.0943397809\\
65 89060.5465384717\\
66 93114.3977173945\\
67 97287.2808155635\\
68 101580.82628661\\
69 105996.66213977\\
70 110536.413979604\\
71 115201.705044501\\
72 119994.156244017\\
73 124915.386195116\\
74 129967.011257337\\
75 135150.645566954\\
76 140467.90107016\\
77 145920.387555312\\
78 151509.712684296\\
79 157237.482023016\\
80 163105.299071069\\
81 169114.765290631\\
82 175267.48013457\\
83 181565.04107384\\
84 188009.043624162\\
85 194601.081372033\\
86 201342.746000078\\
87 208235.627311778\\
88 215281.313255587\\
89 222481.389948471\\
90 229837.441698876\\
91 237351.051029158\\
92 245023.798697487\\
93 252857.26371924\\
94 260853.023387911\\
95 269012.653295538\\
96 277337.72735268\\
97 285829.81780795\\
98 294490.495267115\\
99 303321.328711784\\
100 312323.885517696\\
101 321499.731472615\\
102 330850.430793853\\
103 340377.546145422\\
104 350082.638654835\\
105 359967.267929564\\
106 370032.992073164\\
107 380281.36770107\\
108 390713.94995609\\
109 401332.29252358\\
110 412137.947646332\\
111 423132.466139173\\
112 434317.397403282\\
113 445694.289440239\\
114 457264.688865805\\
115 469030.140923451\\
116 480992.189497631\\
117 493152.377126819\\
118 505512.245016301\\
119 518073.333050746\\
120 530837.179806543\\
};
\addlegendentry{\Large $\frac{|V|^{1.9}(|V| - 1)}{2}$};



\end{axis}
\end{tikzpicture}%


==> figures/ComplexitySIA.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%


\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.5in,
scale only axis,
xmin=5,
xmax=120,
xmajorgrids,
xlabel={\Large $|V|$},
ymin=0,
ymax=7,
ymajorgrids,
ylabel={\Large average completion time in seconds},
legend style={at={(0.05,0.58)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
line width=1.1pt,
color=blue,
%mark=triangle,
solid
]
table[row sep=crcr]{
5 0.00640012557789225\\
6 0.00905458864938864\\
7 0.0151562856112187\\
8 0.0165900470464291\\
9 0.0211240730706361\\
10 0.0228522180648024\\
11 0.0366944638563582\\
12 0.0491120646846893\\
13 0.0572848308849166\\
14 0.0653500106409152\\
15 0.0860496545853288\\
16 0.0718258451980795\\
17 0.0950883045022391\\
18 0.109817927149729\\
19 0.102832173901231\\
20 0.157600737770117\\
21 0.153253689982597\\
22 0.173098498649887\\
23 0.16083177241422\\
24 0.183469964696311\\
25 0.252635913164095\\
26 0.232672952604911\\
27 0.256948125161312\\
28 0.239222020807895\\
29 0.340579258215013\\
30 0.398126595193929\\
31 0.355948965869076\\
32 0.305776432108697\\
33 0.50077148898854\\
34 0.446237115813909\\
35 0.347187975916817\\
36 0.365901496822064\\
37 0.460373262172528\\
38 0.395841137928901\\
39 0.45945684542901\\
40 1.00770305658401\\
41 0.779301442787346\\
42 0.539635492055538\\
43 0.800845960301085\\
44 0.634431344966394\\
45 0.79274636737269\\
46 0.814736505281969\\
47 0.71472409842771\\
48 0.937894668524173\\
49 1.56387999462672\\
50 0.946991096346317\\
51 0.72166517492608\\
52 1.33819038031084\\
53 1.00866922149253\\
54 0.92006689437722\\
55 1.4098719316808\\
56 1.13214803097789\\
57 1.08718981732341\\
58 0.953193376369923\\
59 1.2002303871331\\
60 1.08431341947695\\
61 1.65117154211765\\
62 1.30069964394441\\
63 1.66083270821101\\
64 1.46426406374286\\
65 2.34111030780168\\
66 1.68699499046846\\
67 1.34338224129369\\
68 1.77834825828595\\
69 1.88579825730488\\
70 1.54928567008333\\
71 2.12195007976913\\
72 1.63218507041871\\
73 1.58347256077774\\
74 1.79125078297514\\
75 3.35385320367014\\
76 2.35062645557908\\
77 2.09338823341187\\
78 2.49353892688257\\
79 2.75781349569911\\
80 2.15029723622983\\
81 3.05356180862352\\
82 2.53109728211406\\
83 2.38425096258775\\
84 3.0284236503018\\
85 2.55935466245659\\
86 3.64350652114523\\
87 2.83072649527498\\
88 4.11132993327165\\
89 4.78368217925942\\
90 2.80811275445749\\
91 3.00693582396153\\
92 2.85345512778909\\
93 3.9539194339335\\
94 4.42315034481093\\
95 4.28895243586396\\
96 3.01251661416645\\
97 4.75856859315027\\
98 5.19739969239454\\
99 3.37394777952024\\
100 3.46139515227074\\
101 3.81352467862172\\
102 3.56231111620936\\
103 3.31406451262345\\
104 4.24313093457422\\
105 3.66851662624125\\
106 4.12535692346239\\
107 4.34016642089423\\
108 5.97832513504906\\
109 4.13947224079561\\
110 3.75917003880538\\
111 6.08486052854407\\
112 4.15500556195352\\
113 6.36199354903953\\
114 3.99167986089833\\
115 5.37199914872679\\
116 6.80268585754456\\
117 5.66728596289717\\
118 6.13203199217553\\
119 5.16625655623761\\
120 4.85252772298\\
};
\addlegendentry{\Large SIA by CoordSatCap};

\addplot [
line width=1.3pt,
color=mycolor1,
dashed
]
table[row sep=crcr]{
5 0.0447213595499958\\
6 0.0587877538267963\\
7 0.0740810367098085\\
8 0.0905096679918781\\
9 0.108\\
10 0.126491106406735\\
11 0.145931490775638\\
12 0.166276877526612\\
13 0.187488666324127\\
14 0.209532813659341\\
15 0.232379000772445\\
16 0.256\\
17 0.280371182542001\\
18 0.305470129472589\\
19 0.331276319709091\\
20 0.357770876399966\\
21 0.384936358376291\\
22 0.412756586864462\\
23 0.44121650014477\\
24 0.47030203061437\\
25 0.5\\
26 0.53029802941365\\
27 0.561184461652316\\
28 0.592648293678468\\
29 0.624679117627602\\
30 0.657267069006199\\
31 0.690402780990923\\
32 0.724077343935025\\
33 0.75828226934302\\
34 0.793009457698961\\
35 0.828251169633946\\
36 0.864\\
37 0.900248854484137\\
38 0.936990928451284\\
39 0.97421968775015\\
40 1.01192885125388\\
41 1.05011237493899\\
42 1.08876443733252\\
43 1.12787942617994\\
44 1.1674519262051\\
45 1.20747670784989\\
46 1.24794871689505\\
47 1.2888630648754\\
48 1.3302150202129\\
49 1.372\\
50 1.4142135623731\\
51 1.45685139942274\\
52 1.49990933059302\\
53 1.54338329652747\\
54 1.5872693533235\\
55 1.63156366716105\\
56 1.67626250927473\\
57 1.72136225124173\\
58 1.76685936056043\\
59 1.81275039649699\\
60 1.85903200617956\\
61 1.90570092092122\\
62 1.95275395275493\\
63 2.00018799116483\\
64 2.048\\
65 2.09618701455762\\
66 2.14474613882389\\
67 2.19367454286182\\
68 2.24296946033601\\
69 2.29262818616539\\
70 2.34264807429541\\
71 2.39302653558209\\
72 2.44376103578071\\
73 2.49484909363272\\
74 2.54628827904462\\
75 2.59807621135332\\
76 2.65021055767273\\
77 2.70268903131677\\
78 2.75550939029429\\
79 2.80866943587173\\
80 2.86216701119973\\
81 2.916\\
82 2.97016632530907\\
83 3.02466394827591\\
84 3.07949086701032\\
85 3.13464511547958\\
86 3.19012476245052\\
87 3.24592791047491\\
88 3.3020526949157\\
89 3.35849728301215\\
90 3.41525987298185\\
91 3.47233869315768\\
92 3.52973200115816\\
93 3.58743808308938\\
94 3.64545525277708\\
95 3.70378185102741\\
96 3.76241624491496\\
97 3.82135682709689\\
98 3.88060201515177\\
99 3.94015025094222\\
100 4\\
101 4.06014975093284\\
102 4.12059801485173\\
103 4.18134332481799\\
104 4.2423842353092\\
105 4.30371932170303\\
106 4.36534717977849\\
107 4.42726642523352\\
108 4.48947569321853\\
109 4.551973637885\\
110 4.61475893194867\\
111 4.67783026626662\\
112 4.74118634942775\\
113 4.80482590735606\\
114 4.86874768292628\\
115 4.93295043559126\\
116 4.99743294102082\\
117 5.06219399075144\\
118 5.1272323918465\\
119 5.1925469665666\\
120 5.25813655204959\\
};
\addlegendentry{\Large $4 \cdot 10^{-3} \cdot |V|^{1.5}$};


\addplot [
line width=1.1pt,
color=red,
solid
]
table[row sep=crcr]{
5 0.00213337519263075\\
6 0.00301819621646288\\
7 0.00505209520373956\\
8 0.00553001568214303\\
9 0.00704135769021202\\
10 0.00761740602160081\\
11 0.0122314879521194\\
12 0.0163706882282298\\
13 0.0190949436283055\\
14 0.021783336880305\\
15 0.00686740010998128\\
16 0.0142914685016334\\
17 0.00975850908452408\\
18 0.0129621741880076\\
19 0.0153550166506424\\
20 0.0190209854946466\\
21 0.0213937234197235\\
22 0.026052783970304\\
23 0.0301327171161762\\
24 0.0311938100563943\\
25 0.0384703847986351\\
26 0.0372412509288789\\
27 0.0394097436570838\\
28 0.0483968543140484\\
29 0.0412201381457438\\
30 0.0685154590108427\\
31 0.0586709974939764\\
32 0.0677157854328639\\
33 0.0665178447895488\\
34 0.0745113606233815\\
35 0.0927033307825324\\
36 0.0879340675816344\\
37 0.105639363034316\\
38 0.0907549213603668\\
39 0.124569203933768\\
40 0.150012452134749\\
41 0.132139296874489\\
42 0.118260142452422\\
43 0.186753122215564\\
44 0.169871166943632\\
45 0.134499316013043\\
46 0.141478347624359\\
47 0.166892757184379\\
48 0.147731865037978\\
49 0.181750775176833\\
50 0.358578232863473\\
51 0.278161632230854\\
52 0.202901754920857\\
53 0.283154822548275\\
54 0.238542793333303\\
55 0.287354356561722\\
56 0.288138393277155\\
57 0.270305064723429\\
58 0.325559095819051\\
59 0.536405322771911\\
60 0.330133974907565\\
61 0.261535018673171\\
62 0.464360541373538\\
63 0.351394231567444\\
64 0.324235215039563\\
65 0.49000974536768\\
66 0.399633389028336\\
67 0.386977995191212\\
68 0.332611059206253\\
69 0.435775652278036\\
70 0.377740211741634\\
71 0.580510109875625\\
72 0.456068999416888\\
73 0.570427513230708\\
74 0.505999433490758\\
75 0.803327955017355\\
76 0.582972885539474\\
77 0.488260489602845\\
78 0.622558840738957\\
79 0.646573036675688\\
80 0.544434217761926\\
81 0.745348742787195\\
82 0.577462209657725\\
83 0.55049806023412\\
84 0.617781809418443\\
85 1.1452222794098\\
86 0.803885045916932\\
87 0.732004984878832\\
88 0.865052970626546\\
89 0.947793506878358\\
90 0.741734816319692\\
91 1.0404412734685\\
92 0.8859420681411\\
93 0.819958009892278\\
94 1.03243980839309\\
95 0.88856447262568\\
96 1.24200739480713\\
97 0.972527682730675\\
98 1.4183018910642\\
99 1.62873346947667\\
100 0.978439141260538\\
101 1.0281985358302\\
102 0.975803816742814\\
103 1.34318097454683\\
104 1.49897592637594\\
105 1.45955718699484\\
106 1.03086406746592\\
107 1.61456645188621\\
108 1.76851812552859\\
109 1.16178469529501\\
110 1.1801834262338\\
111 1.30401268658706\\
112 1.22548369877204\\
113 1.1751780806204\\
114 1.44110645392886\\
115 1.26159851198248\\
116 1.43285347082503\\
117 1.47475005924197\\
118 2.03194977286803\\
119 1.41170285332492\\
120 1.30544053137158\\
};
\addlegendentry{\Large SIA by CoordSatCapFus};

\addplot [
line width = 1.5pt,
color=black,
dotted,
]
table[row sep=crcr]{
5 0.0308853051688833\\
6 0.0389324809095375\\
7 0.0473515829742741\\
8 0.0561027661642262\\
9 0.0651550343849101\\
10 0.0744834854665147\\
11 0.0840676101278749\\
12 0.0938901804642829\\
13 0.103936490578754\\
14 0.114193818807857\\
15 0.124651035415774\\
16 0.135298309191857\\
17 0.146126883311913\\
18 0.15712890094957\\
19 0.168297267413261\\
20 0.179625539618429\\
21 0.191107836365686\\
22 0.202738764694893\\
23 0.214513358828574\\
24 0.226427029094261\\
25 0.238475518843762\\
26 0.250654867845137\\
27 0.262961380961581\\
28 0.275391601184828\\
29 0.287942286282767\\
30 0.300610388468197\\
31 0.313393036609573\\
32 0.326287520593731\\
33 0.339291277520769\\
34 0.352401879467118\\
35 0.365617022597538\\
36 0.378934517442876\\
37 0.39235228018968\\
38 0.40586832485175\\
39 0.419480756213359\\
40 0.433187763450157\\
41 0.446987614347291\\
42 0.460878650045578\\
43 0.474859280256012\\
44 0.488927978890915\\
45 0.503083280066758\\
46 0.517323774439463\\
47 0.531648105837867\\
48 0.546054968165247\\
49 0.560543102542392\\
50 0.575111294668847\\
51 0.589758372381611\\
52 0.604483203392918\\
53 0.61928469319078\\
54 0.634161783087694\\
55 0.649113448404529\\
56 0.664138696777914\\
57 0.679236566580667\\
58 0.69440612544587\\
59 0.709646468886108\\
60 0.724956719000225\\
61 0.740336023260673\\
62 0.755783553375201\\
63 0.771298504217188\\
64 0.786880092819462\\
65 0.802527557426894\\
66 0.818240156603484\\
67 0.834017168390026\\
68 0.849857889508773\\
69 0.865761634611819\\
70 0.881727735570203\\
71 0.897755540800974\\
72 0.913844414629683\\
73 0.929993736685964\\
74 0.94620290133007\\
75 0.962471317108365\\
76 0.978798406235954\\
77 0.995183604104749\\
78 1.01162635881542\\
79 1.02812613073175\\
80 1.0446823920561\\
81 1.0612946264247\\
82 1.07796232852156\\
83 1.09468500371005\\
84 1.11146216768102\\
85 1.12829334611656\\
86 1.1451780743686\\
87 1.16211589715142\\
88 1.17910636824738\\
89 1.19614905022512\\
90 1.21324351416968\\
91 1.23038933942368\\
92 1.24758611333927\\
93 1.26483343104003\\
94 1.28213089519253\\
95 1.29947811578693\\
96 1.31687470992617\\
97 1.33432030162343\\
98 1.35181452160736\\
99 1.36935700713473\\
100 1.38694740181013\\
101 1.40458535541247\\
102 1.42227052372782\\
103 1.44000256838842\\
104 1.45778115671753\\
105 1.4756059615798\\
106 1.49347666123703\\
107 1.51139293920895\\
108 1.52935448413894\\
109 1.54736098966431\\
110 1.56541215429105\\
111 1.58350768127288\\
112 1.6016472784943\\
113 1.61983065835759\\
114 1.63805753767353\\
115 1.65632763755567\\
116 1.67464068331808\\
117 1.6929964043764\\
118 1.71139453415195\\
119 1.72983480997903\\
120 1.74831697301497\\
};
\addlegendentry{\Large $4 \cdot 10^{-3} \cdot |V|^{1.27}$};

\end{axis}
\end{tikzpicture}%


==> figures/Converge.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.5in,
scale only axis,
xmin=0,
xmax=3,
xtick={0,1,2,3},
xlabel={\Large iteration index},
xmajorgrids,
ymin=5.7,
ymax=6.6,
ymajorgrids,
ylabel={\Large $\alpha$},
legend style={at={(0.23,0.28)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid},
%forget plot
]
table[row sep=crcr]{
0 5.75\\
1 6.33333333333333\\
2 6.5\\
3 6.5\\
};
\addlegendentry{\Large estimation sequence of $\RACO(V)$};

\addplot [
color=mycolor1,
dotted,
line width=2pt,
%forget plot
]
table[row sep=crcr]{
0 6.5\\
1 6.5\\
2 6.5\\
3 6.5\\
};
\addlegendentry{\Large $\RACO(V)$};

\end{axis}
\end{tikzpicture}%


==> figures/CoordSatCapFusDemo1.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.5,0.5,0.9}%
\definecolor{mycolor2}{rgb}{1,1,0.5}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.8in,
view={-30}{35},
scale only axis,
xmin=-4.25,
xmax=2,
xtick={-4,-3,-2,-1,0,1,2,3},
xlabel={\Large $r_1$},
xmajorgrids,
ymin=-4.25,
ymax=5,
ytick={-4,-3,-2,-1,0,1,2,3,4,5},
ylabel={\Large $r_4$},
ymajorgrids,
zmin=-4.25,
zmax=2.25,
ztick={-4,-3,-2,-1,0,1,2,3,4,5},
zlabel={\Large $r_5$},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.8,1.1)},anchor=north west,draw=black,fill=white,legend cell align=left}
]


\addplot3[
color=mycolor1,
line width=5.0pt]
table[row sep=crcr]{
x y z\\
0.75 3.75 0\\
0.75 2 1.75\\
};
\addlegendentry{\large $B(\FuHashHat{23/4,C},\leq)$};

\addplot3[area legend,solid,fill=white!90!black,opacity=4.000000e-01,draw=black]
table[row sep=crcr]{
x y z\\
-4.25 -4.25 1.75\\
-4.25 2 1.75\\
0.75 2 1.75\\
0.75 -4.25 1.75\\
-4.25 -4.25 1.75\\
};
\addlegendentry{\large $P(\FuHash{23/4,C},\leq)$};

\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
-4.25 2 1.75\\
0.75 2 1.75\\
0.75 3.75 0\\
-4.25 3.75 0\\
-4.25 3.75 0\\
-4.25 2 1.75\\
};

\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0.75 -4.25 -4.25\\
0.75 -4.25 1.75\\
0.75 2 1.75\\
0.75 3.75 0\\
0.75 3.75 -4.25\\
0.75 -4.25 -4.25\\
};

\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
-4.25 3.75 -4.25\\
0.75 3.75 -4.25\\
0.75 3.75 0\\
-4.25 3.75 0\\
-4.25 3.75 -4.25\\
};

\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
-4.25 -4.25 -4.25\\
-4.25 -4.25 1.75\\
-4.25 2 1.75\\
-4.25 3.75 0\\
-4.25 3.75 -4.25\\
-4.25 -4.25 -4.25\\
};

\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
-4.25 -4.25 -4.25\\
-4.25 -4.25 1.75\\
0.75 -4.25 1.75\\
0.75 -4.25 -4.25\\
-4.25 -4.25 -4.25\\
};


\addplot3 [
->,
color=blue,
dashed,
line width=2.0pt,
mark size=3.0pt,
mark=o,
mark options={solid}]
table[row sep=crcr] {
-4.25 -4.25 -4.25\\
-4.25 3.75 -4.25\\
-4.25 3.75 0\\
0.75 3.75 0\\
};
\addlegendentry{\Large path to $(\frac{3}{4},\frac{15}{4},0)$ };

\addplot3 [
color=red,
line width=2.0pt,
only marks,
mark=triangle,
mark options={solid,,rotate=180}]
table[row sep=crcr] {
0.75 3.75 0\\
0.75 2 1.75\\
};
\addlegendentry{\large $\EX(\FuHashHat{23/4,C})$};


\end{axis}
\end{tikzpicture}%


==> figures/CoordSatCapFusDemo2.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.5,0.5,0.9}%
\definecolor{mycolor2}{rgb}{1,1,0.5}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.8in,
view={-30}{35},
scale only axis,
xmin=-3.5,
xmax=3,
xtick={-4,-3,-2,-1,0,1,2,3},
xlabel={\Large $r_1$},
xmajorgrids,
ymin=-3.5,
ymax=5,
ytick={-4,-3,-2,-1,0,1,2,3,4,5},
ylabel={\Large $r_4$},
ymajorgrids,
zmin=-3.5,
zmax=3.5,
ztick={-4,-3,-2,-1,0,1,2,3,4,5},
zlabel={\Large $r_5$},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.8,1.1)},anchor=north west,draw=black,fill=white,legend cell align=left}
]


\addplot3[area legend,solid,fill=mycolor1,draw=black]
table[row sep=crcr]{
x y z\\
1 2 2.5\\
1 4.5 0\\
1.5 4 0\\
2 1 2.5\\
1.5 1 3\\
1 2 2.5\\
};
\addlegendentry{\large $B(\FuHashHat{13/2,C},\leq)$};

\addplot3[area legend,solid,fill=white!90!black,opacity=4.000000e-01,draw=black]
table[row sep=crcr]{
x y z\\
-3.5 4.5 -3.5 \\
-3.5 4.5 0 \\
1 4.5 0 \\
1 4.5 -3.5  \\
-3.5 4.5 -3.5 \\
};
\addlegendentry{\large $P(\FuHash{13/2,C},\leq)$};

\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
1 4.5 0 \\
1 4.5 -3.5  \\
1.5 4 -3.5 \\
1.5 4 0 \\
1 4.5 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
-3.5 4.5 0 \\
1 4.5 0 \\
1 2 2.5 \\
-3.5 2 2.5 \\
-3.5 4.5 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
-3.5 2 2.5 \\
1 2 2.5 \\
1.5 1 3 \\
-3.5 1 3 \\
-3.5 2 2.5\\
};

\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
-3.5 1 3\\
1.5 1 3\\
1.5 -3.5 3\\
-3.5 -3.5 3\\
-3.5 1 3\\
};

\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
1.5 -3.5 3\\
1.5 1 3\\
2 1 2.5\\
2 -3.5 2.5\\
1.5 -3.5 3\\
};

\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
2 1 -3.5\\
2 1 2.5\\
1.5 4 0\\
1.5 4 -3.5\\
2 1 -3.5\\
};

\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
2 -3.5 2.5\\
2 1 2.5\\
2 1 -3.5\\
2 -3.5 -3.5\\
2 -3.5 2.5\\
};

\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
-3.5 -3.5 3\\
-3.5 1 3\\
-3.5 2 2.5\\
-3.5 4.5 0\\
-3.5 4.5 -3.5\\
-3.5 -3.5 -3.5\\
-3.5 -3.5 3\\
};

\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
-3.5 -3.5 3\\
1.5 -3.5 3\\
2 -3.5 2.5\\
2 -3.5 -3.5\\
-3.5 -3.5 -3.5\\
-3.5 -3.5 3\\
};

\addplot3 [
->,
color=blue,
dashed,
line width=2.0pt,
mark size=3.0pt,
mark=o,
mark options={solid}]
table[row sep=crcr] {
-3.5 -3.5 -3.5\\
-3.5 4.5 -3.5\\
-3.5 4.5 0\\
1 4.5 0\\
};
\addlegendentry{\Large path to $(1,\frac{9}{2},0)$ };

\addplot3 [
color=red,
line width=2.0pt,
only marks,
mark=triangle,
mark options={solid,,rotate=180}]
table[row sep=crcr] {
1 2 2.5\\
2 1 2.5\\
1 4.5 0\\
1.5 4 0\\
1.5 1 3\\
};
\addlegendentry{\large $\EX(\FuHashHat{\RACO(V),C})$};


\end{axis}
\end{tikzpicture}%


==> figures/DVdivide.tex <==
\begin{tikzpicture}

\draw  (0,0) circle (0.5);
\node at (0,0) {\Large $\mathbf{1}$};
\node [color=red] at (0.5,-0.4) {$2$};

\draw  (2,0) circle (0.5);
\node at (2,0) {\Large $\mathbf{3}$};
\node [color=red] at (2.5,-0.4) {$1$};

\draw  (1,1.5) circle (0.5);
\node at (1,1.5) {\Large $\mathbf{13}$};

\draw [->,line width=1.5pt] (0.7,1.1)--(0,0.5);
\draw [->,line width=1.5pt] (1.3,1.1)--(2,0.5);

\draw  (3,1.5) circle (0.5);
\node at (3,1.5) {\Large $\mathbf{2}$};
\node [color=red] at (3.5,1.1) {$2$};

\draw  (2,3) circle (0.5);
\node at (2,3) {\Large $\mathbf{123}$};

\draw [->,line width=1.5pt] (1.7,2.6)--(1,2);
\draw [->,line width=1.5pt] (2.3,2.6)--(3,2);

\draw  (4,3) circle (0.5);
\node at (4,3) {\Large $\mathbf{4}$};
\node [color=red] at (4.5,2.6) {$1$};

\draw (3,4.5) ellipse (0.8 and 0.4);
\node at (3,4.5) {\Large $\mathbf{1234}$};
\node [color=red] at (3.8,4.2) {$6$};

\draw [->,line width=1.5pt] (2.7,4.1)--(2,3.5);
\draw [->,line width=1.5pt] (3.3,4.1)--(4,3.5);

\coordinate (b) at (5,0);
\coordinate (a) at (5,4.5);
\draw[->, >=latex, blue!20!white, line width=7pt]   (a) to node[black]{\rotatebox{90}{top-down}} (b) ;

\end{tikzpicture}






==> figures/DemoVuHash32.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,1,0.5}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.5in,
area legend,
view={-33}{30},
scale only axis,
xmin=0,
xmax=4,
xlabel={\Large $r_1$},
xmajorgrids,
ymin=0,
ymax=1.5,
ylabel={\Large $r_2$},
ymajorgrids,
zmin=0,
zmax=1.5,
zlabel={\Large $r_3$},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.85,0.95)},anchor=north west,draw=black,fill=white,legend cell align=left}
]

\addplot3[solid,fill=mycolor1,draw=black]
table[row sep=crcr]{
x y z\\
3.2 0 0 \\
1.7 1.5 0 \\
0.2 1.5 1.5 \\
1.7 0 1.5 \\
3.2 0 0 \\
};
\addlegendentry{\large $r(V)=\frac{16}{5}$};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black]
table[row sep=crcr]{
x y z\\
0 0 0 \\
2.2 0 0 \\
2.2 0.2 0 \\
0 0.2 0 \\
0 0 0 \\
};
\addlegendentry{\large $P(\FuHash{16/5},\leq)$};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
0 0.2 0 \\
0 0.2 0.2 \\
0 0 0.2 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
2.2 0 0 \\
2.2 0 0.2 \\
0 0 0.2 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
2.2 0 0 \\
2.2 0.2 0 \\
2.2 0.2 0.2 \\
2.2 0 0.2 \\
2.2 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0.2 0 \\
0 0.2 0.2 \\
2.2 0.2 0.2 \\
2.2 0.2 0 \\
0 0.2 0 \\
};

\end{axis}
\end{tikzpicture}%


==> figures/DemoVuHash35.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,1,0.5}%
\definecolor{mycolor2}{rgb}{0.5,0.5,0.9}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.5in,
view={-33}{30},
scale only axis,
xmin=0,
xmax=4,
xlabel={\Large $r_1$},
xmajorgrids,
ymin=0,
ymax=1.5,
ylabel={\Large $r_2$},
ymajorgrids,
zmin=0,
zmax=1.5,
zlabel={\Large $r_3$},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.85,0.95)},anchor=north west,draw=black,fill=white,legend cell align=left}
]

\addplot3[area legend,solid,fill=mycolor1,draw=black]
table[row sep=crcr]{
x y z\\
3.5 0 0 \\
2 1.5 0 \\
0.5 1.5 1.5 \\
2 0 1.5 \\
3.5 0 0 \\
};
\addlegendentry{\large $r(V)=\frac{7}{2}$};


\addplot3 [
color=mycolor2,
line width=6.0pt,
only marks,
mark=asterisk,
mark options={solid}]
table[row sep=crcr] {
2.5 0.5 0.5\\
};
\addlegendentry{\large $\RRACO(V) = B(\FuHash{7/2},\leq)$};


\addplot3[area legend,solid,fill=white!90!black,opacity=4.000000e-01,draw=black]
table[row sep=crcr]{
x y z\\
0 0 0 \\
2.5 0 0 \\
2.5 0.5 0 \\
0 0.5 0 \\
0 0 0 \\
};

\addlegendentry{\large $P(\FuHash{7/2},\leq)$};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
0 0.5 0 \\
0 0.5 0.5 \\
0 0 0.5 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
2.5 0 0 \\
2.5 0 0.5 \\
0 0 0.5 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
2.5 0 0 \\
2.5 0.5 0 \\
2.5 0.5 0.5 \\
2.5 0 0.5 \\
2.5 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0.5 0 \\
0 0.5 0.5 \\
2.5 0.5 0.5 \\
2.5 0.5 0 \\
0 0.5 0 \\
};



\end{axis}
\end{tikzpicture}%


==> figures/DemoVuHash4.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.5,0.5,0.9}%
\definecolor{mycolor2}{rgb}{1,1,0.5}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.5in,
view={-33}{30},
scale only axis,
xmin=0,
xmax=4,
xlabel={\Large $r_1$},
xmajorgrids,
ymin=0,
ymax=1.5,
ylabel={\Large $r_2$},
ymajorgrids,
zmin=0,
zmax=1.5,
zlabel={\Large $r_3$},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.82,1.05)},anchor=north west,draw=black,fill=white,legend cell align=left}
]

\addplot3[area legend,solid,fill=mycolor2,draw=black]
table[row sep=crcr]{
x y z\\
4 0 0 \\
2.5 1.5 0 \\
1 1.5 1.5 \\
2.5 0 1.5 \\
4 0 0 \\
};
\addlegendentry{\large $r(V)=4$};


\addplot3[area legend,solid,fill=mycolor1,draw=black]
table[row sep=crcr]{
x y z\\
2 1 1 \\
3 0 1 \\
3 1 0 \\
2 1 1 \\
};
\addlegendentry{\large $B(\FuHash{4},\leq)$};



\addplot3[area legend,solid,fill=white!90!black,opacity=4.000000e-01,draw=black]
table[row sep=crcr]{
x y z\\
0 0 0 \\
3 0 0 \\
3 1 0 \\
0 1 0 \\
0 0 0 \\
};
\addlegendentry{\large $P(\FuHash{4},\leq)$};

\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
0 1 0 \\
0 1 1 \\
0 0 1 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
3 0 0 \\
3 0 1 \\
0 0 1 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
3 0 0 \\
3 1 0 \\
3 0 1 \\
3 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 1 0 \\
0 1 1 \\
2 1 1 \\
3 1 0 \\
0 1 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 1 \\
3 0 1 \\
2 1 1 \\
0 1 1 \\
0 0 1 \\
};



\addplot3 [
color=red,
line width=3.0pt,
only marks,
mark=triangle,
mark options={solid,,rotate=180}]
table[row sep=crcr] {
2 1 1\\
3 0 1\\
3 1 0\\
2 1 1\\
};
\addlegendentry{\large $\RRNCO(V) = B(\FuHash{4},\leq)\cap\Z^3$};




\end{axis}
\end{tikzpicture}%


==> figures/ErrLBNewJournal.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.3in,
view={-37.5}{30},
scale only axis,
xmin=7,
xmax=30,
xlabel={\large $H(V)$},
xmajorgrids,
ymin=3,
ymax=15,
ylabel={\large $|V|$},
ymajorgrids,
zmin=0,
zmax=0.09,
zlabel={\large mean error},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=faceted,
draw=black,
colormap/jet,
mesh/rows=24]
table[row sep=crcr,header=false] {
7 3 0\\
7 4 0.01\\
7 5 0.03\\
7 6 0.01\\
7 7 0\\
7 8 0\\
7 9 0.02\\
7 10 0\\
7 11 0.01\\
7 12 0\\
7 13 0\\
7 14 0\\
7 15 0\\
8 3 0\\
8 4 0.05\\
8 5 0.01\\
8 6 0.02\\
8 7 0.01\\
8 8 0\\
8 9 0\\
8 10 0\\
8 11 0\\
8 12 0.01\\
8 13 0\\
8 14 0\\
8 15 0\\
9 3 0\\
9 4 0.01\\
9 5 0.04\\
9 6 0.01\\
9 7 0.01\\
9 8 0\\
9 9 0\\
9 10 0.01\\
9 11 0\\
9 12 0.02\\
9 13 0\\
9 14 0\\
9 15 0\\
10 3 0\\
10 4 0.04\\
10 5 0.03\\
10 6 0.05\\
10 7 0.03\\
10 8 0.02\\
10 9 0.01\\
10 10 0\\
10 11 0.01\\
10 12 0.01\\
10 13 0\\
10 14 0\\
10 15 0\\
11 3 0\\
11 4 0.05\\
11 5 0.04\\
11 6 0\\
11 7 0\\
11 8 0\\
11 9 0\\
11 10 0\\
11 11 0\\
11 12 0\\
11 13 0.01\\
11 14 0\\
11 15 0\\
12 3 0\\
12 4 0.02\\
12 5 0.02\\
12 6 0\\
12 7 0.02\\
12 8 0.02\\
12 9 0.02\\
12 10 0.01\\
12 11 0\\
12 12 0\\
12 13 0\\
12 14 0.02\\
12 15 0\\
13 3 0\\
13 4 0.04\\
13 5 0.03\\
13 6 0.01\\
13 7 0.01\\
13 8 0.03\\
13 9 0\\
13 10 0.02\\
13 11 0.01\\
13 12 0\\
13 13 0\\
13 14 0\\
13 15 0\\
14 3 0\\
14 4 0.04\\
14 5 0.02\\
14 6 0\\
14 7 0.02\\
14 8 0.01\\
14 9 0\\
14 10 0.01\\
14 11 0.01\\
14 12 0.01\\
14 13 0\\
14 14 0\\
14 15 0\\
15 3 0\\
15 4 0.02\\
15 5 0.04\\
15 6 0.04\\
15 7 0.03\\
15 8 0\\
15 9 0.01\\
15 10 0\\
15 11 0.01\\
15 12 0.01\\
15 13 0\\
15 14 0\\
15 15 0\\
16 3 0\\
16 4 0.01\\
16 5 0.03\\
16 6 0.02\\
16 7 0.01\\
16 8 0\\
16 9 0.02\\
16 10 0.01\\
16 11 0\\
16 12 0\\
16 13 0.02\\
16 14 0\\
16 15 0\\
17 3 0\\
17 4 0.01\\
17 5 0.02\\
17 6 0.01\\
17 7 0.04\\
17 8 0.03\\
17 9 0.01\\
17 10 0.01\\
17 11 0.02\\
17 12 0.01\\
17 13 0\\
17 14 0\\
17 15 0\\
18 3 0\\
18 4 0.05\\
18 5 0.03\\
18 6 0.02\\
18 7 0.01\\
18 8 0.02\\
18 9 0.01\\
18 10 0.02\\
18 11 0\\
18 12 0\\
18 13 0.02\\
18 14 0\\
18 15 0\\
19 3 0\\
19 4 0.06\\
19 5 0.02\\
19 6 0.02\\
19 7 0.03\\
19 8 0.01\\
19 9 0\\
19 10 0\\
19 11 0\\
19 12 0\\
19 13 0.01\\
19 14 0\\
19 15 0\\
20 3 0\\
20 4 0.02\\
20 5 0\\
20 6 0.03\\
20 7 0.03\\
20 8 0.02\\
20 9 0.02\\
20 10 0\\
20 11 0.03\\
20 12 0.01\\
20 13 0.01\\
20 14 0.01\\
20 15 0.01\\
21 3 0\\
21 4 0.02\\
21 5 0.01\\
21 6 0.04\\
21 7 0.02\\
21 8 0.04\\
21 9 0.01\\
21 10 0\\
21 11 0.02\\
21 12 0\\
21 13 0.01\\
21 14 0\\
21 15 0\\
22 3 0\\
22 4 0.03\\
22 5 0\\
22 6 0.04\\
22 7 0.03\\
22 8 0.02\\
22 9 0.01\\
22 10 0.01\\
22 11 0\\
22 12 0.03\\
22 13 0.01\\
22 14 0.01\\
22 15 0.01\\
23 3 0\\
23 4 0.07\\
23 5 0.02\\
23 6 0.03\\
23 7 0.01\\
23 8 0.02\\
23 9 0.03\\
23 10 0.03\\
23 11 0.01\\
23 12 0.01\\
23 13 0\\
23 14 0\\
23 15 0.01\\
24 3 0\\
24 4 0.01\\
24 5 0.03\\
24 6 0.02\\
24 7 0.04\\
24 8 0.02\\
24 9 0.02\\
24 10 0.01\\
24 11 0.01\\
24 12 0.01\\
24 13 0.02\\
24 14 0.01\\
24 15 0.01\\
25 3 0\\
25 4 0.01\\
25 5 0.01\\
25 6 0.02\\
25 7 0.02\\
25 8 0.03\\
25 9 0.01\\
25 10 0\\
25 11 0\\
25 12 0\\
25 13 0.01\\
25 14 0.01\\
25 15 0\\
26 3 0\\
26 4 0.04\\
26 5 0.01\\
26 6 0.07\\
26 7 0.04\\
26 8 0.04\\
26 9 0.01\\
26 10 0\\
26 11 0.01\\
26 12 0.01\\
26 13 0\\
26 14 0.01\\
26 15 0.01\\
27 3 0\\
27 4 0.02\\
27 5 0.03\\
27 6 0.04\\
27 7 0.03\\
27 8 0\\
27 9 0.03\\
27 10 0.01\\
27 11 0.01\\
27 12 0\\
27 13 0.01\\
27 14 0\\
27 15 0.01\\
28 3 0\\
28 4 0.01\\
28 5 0.09\\
28 6 0.03\\
28 7 0.02\\
28 8 0.01\\
28 9 0.02\\
28 10 0\\
28 11 0\\
28 12 0.01\\
28 13 0\\
28 14 0\\
28 15 0.01\\
29 3 0\\
29 4 0.02\\
29 5 0.01\\
29 6 0.02\\
29 7 0.01\\
29 8 0.02\\
29 9 0\\
29 10 0\\
29 11 0.02\\
29 12 0.01\\
29 13 0\\
29 14 0\\
29 15 0.03\\
30 3 0\\
30 4 0.03\\
30 5 0.02\\
30 6 0.04\\
30 7 0.03\\
30 8 0\\
30 9 0.01\\
30 10 0.03\\
30 11 0.01\\
30 12 0\\
30 13 0.02\\
30 14 0\\
30 15 0\\
};
\end{axis}
\end{tikzpicture}%


==> figures/ErrLBOld1Journal.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.3in,
view={-37.5}{30},
scale only axis,
xmin=7,
xmax=30,
xlabel={\large $H(V)$},
xmajorgrids,
ymin=3,
ymax=15,
ylabel={\large $|V|$},
ymajorgrids,
zmin=0,
zmax=6,
zlabel={\large mean error},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=faceted,
draw=black,
colormap/jet,
mesh/rows=24]
table[row sep=crcr,header=false] {
7 3 1.01\\
7 4 0.54\\
7 5 0.31\\
7 6 0.13\\
7 7 0.14\\
7 8 0.04\\
7 9 0.07\\
7 10 0.03\\
7 11 0.01\\
7 12 0\\
7 13 0\\
7 14 0\\
7 15 0\\
8 3 1.17\\
8 4 0.55\\
8 5 0.35\\
8 6 0.25\\
8 7 0.12\\
8 8 0.07\\
8 9 0.02\\
8 10 0.05\\
8 11 0.02\\
8 12 0.02\\
8 13 0.03\\
8 14 0.02\\
8 15 0.02\\
9 3 1.23\\
9 4 0.65\\
9 5 0.36\\
9 6 0.23\\
9 7 0.13\\
9 8 0.09\\
9 9 0.04\\
9 10 0.03\\
9 11 0.03\\
9 12 0.04\\
9 13 0.02\\
9 14 0.01\\
9 15 0.02\\
10 3 1.36\\
10 4 0.6\\
10 5 0.49\\
10 6 0.26\\
10 7 0.17\\
10 8 0.09\\
10 9 0.12\\
10 10 0.02\\
10 11 0.05\\
10 12 0.03\\
10 13 0.01\\
10 14 0.02\\
10 15 0.01\\
11 3 1.63\\
11 4 0.8\\
11 5 0.37\\
11 6 0.36\\
11 7 0.14\\
11 8 0.12\\
11 9 0.14\\
11 10 0.06\\
11 11 0.05\\
11 12 0.04\\
11 13 0.09\\
11 14 0.02\\
11 15 0.02\\
12 3 1.84\\
12 4 0.89\\
12 5 0.45\\
12 6 0.3\\
12 7 0.2\\
12 8 0.18\\
12 9 0.17\\
12 10 0.05\\
12 11 0.07\\
12 12 0.02\\
12 13 0.05\\
12 14 0.03\\
12 15 0.01\\
13 3 1.9\\
13 4 1.08\\
13 5 0.52\\
13 6 0.39\\
13 7 0.22\\
13 8 0.11\\
13 9 0.11\\
13 10 0.14\\
13 11 0.05\\
13 12 0.07\\
13 13 0.03\\
13 14 0.04\\
13 15 0.07\\
14 3 2.19\\
14 4 1.11\\
14 5 0.53\\
14 6 0.34\\
14 7 0.23\\
14 8 0.19\\
14 9 0.16\\
14 10 0.11\\
14 11 0.06\\
14 12 0.1\\
14 13 0.03\\
14 14 0.01\\
14 15 0.05\\
15 3 2.3\\
15 4 1.11\\
15 5 0.67\\
15 6 0.6\\
15 7 0.31\\
15 8 0.18\\
15 9 0.15\\
15 10 0.07\\
15 11 0.11\\
15 12 0.11\\
15 13 0.06\\
15 14 0.06\\
15 15 0.06\\
16 3 2.57\\
16 4 1.27\\
16 5 0.69\\
16 6 0.48\\
16 7 0.31\\
16 8 0.17\\
16 9 0.19\\
16 10 0.11\\
16 11 0.07\\
16 12 0.08\\
16 13 0.06\\
16 14 0.05\\
16 15 0.02\\
17 3 2.57\\
17 4 1.35\\
17 5 0.67\\
17 6 0.48\\
17 7 0.39\\
17 8 0.18\\
17 9 0.16\\
17 10 0.17\\
17 11 0.13\\
17 12 0.06\\
17 13 0.06\\
17 14 0.07\\
17 15 0.03\\
18 3 2.97\\
18 4 1.42\\
18 5 0.93\\
18 6 0.44\\
18 7 0.35\\
18 8 0.24\\
18 9 0.16\\
18 10 0.17\\
18 11 0.08\\
18 12 0.09\\
18 13 0.07\\
18 14 0.07\\
18 15 0.1\\
19 3 3.01\\
19 4 1.45\\
19 5 0.91\\
19 6 0.56\\
19 7 0.41\\
19 8 0.25\\
19 9 0.22\\
19 10 0.15\\
19 11 0.13\\
19 12 0.06\\
19 13 0.1\\
19 14 0.09\\
19 15 0.03\\
20 3 3.06\\
20 4 1.53\\
20 5 1.06\\
20 6 0.68\\
20 7 0.4\\
20 8 0.25\\
20 9 0.13\\
20 10 0.14\\
20 11 0.15\\
20 12 0.09\\
20 13 0.09\\
20 14 0.09\\
20 15 0.06\\
21 3 3.69\\
21 4 1.75\\
21 5 0.95\\
21 6 0.63\\
21 7 0.33\\
21 8 0.4\\
21 9 0.29\\
21 10 0.15\\
21 11 0.15\\
21 12 0.09\\
21 13 0.11\\
21 14 0.07\\
21 15 0.06\\
22 3 3.78\\
22 4 2\\
22 5 1.06\\
22 6 0.65\\
22 7 0.53\\
22 8 0.29\\
22 9 0.17\\
22 10 0.22\\
22 11 0.09\\
22 12 0.12\\
22 13 0.09\\
22 14 0.07\\
22 15 0.08\\
23 3 3.92\\
23 4 2.16\\
23 5 1.19\\
23 6 0.72\\
23 7 0.41\\
23 8 0.3\\
23 9 0.22\\
23 10 0.25\\
23 11 0.14\\
23 12 0.12\\
23 13 0.11\\
23 14 0.06\\
23 15 0.07\\
24 3 4.25\\
24 4 1.92\\
24 5 1.24\\
24 6 0.69\\
24 7 0.73\\
24 8 0.4\\
24 9 0.29\\
24 10 0.24\\
24 11 0.17\\
24 12 0.13\\
24 13 0.09\\
24 14 0.12\\
24 15 0.12\\
25 3 4.44\\
25 4 2.26\\
25 5 1.16\\
25 6 0.73\\
25 7 0.53\\
25 8 0.34\\
25 9 0.27\\
25 10 0.23\\
25 11 0.17\\
25 12 0.12\\
25 13 0.09\\
25 14 0.11\\
25 15 0.06\\
26 3 4.44\\
26 4 2.27\\
26 5 1.42\\
26 6 0.78\\
26 7 0.52\\
26 8 0.32\\
26 9 0.24\\
26 10 0.26\\
26 11 0.2\\
26 12 0.22\\
26 13 0.06\\
26 14 0.11\\
26 15 0.09\\
27 3 4.72\\
27 4 2.11\\
27 5 1.28\\
27 6 0.81\\
27 7 0.66\\
27 8 0.36\\
27 9 0.31\\
27 10 0.21\\
27 11 0.16\\
27 12 0.08\\
27 13 0.14\\
27 14 0.09\\
27 15 0.07\\
28 3 4.63\\
28 4 2.71\\
28 5 1.56\\
28 6 0.8\\
28 7 0.58\\
28 8 0.31\\
28 9 0.36\\
28 10 0.1\\
28 11 0.18\\
28 12 0.19\\
28 13 0.11\\
28 14 0.16\\
28 15 0.12\\
29 3 5.01\\
29 4 2.97\\
29 5 1.47\\
29 6 0.91\\
29 7 0.64\\
29 8 0.45\\
29 9 0.34\\
29 10 0.3\\
29 11 0.29\\
29 12 0.23\\
29 13 0.14\\
29 14 0.12\\
29 15 0.11\\
30 3 5.44\\
30 4 2.68\\
30 5 1.72\\
30 6 1\\
30 7 0.7\\
30 8 0.44\\
30 9 0.31\\
30 10 0.22\\
30 11 0.23\\
30 12 0.18\\
30 13 0.15\\
30 14 0.11\\
30 15 0.11\\
};
\end{axis}
\end{tikzpicture}%


==> figures/ErrLBOld2Journal.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.3in,
view={-37.5}{30},
scale only axis,
xmin=7,
xmax=30,
xlabel={\large $H(V)$},
xmajorgrids,
ymin=3,
ymax=15,
ylabel={\large $|V|$},
ymajorgrids,
zmin=0,
zmax=4,
zlabel={\large mean error},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=faceted,
draw=black,
colormap/jet,
mesh/rows=24]
table[row sep=crcr,header=false] {
7 3 0.22\\
7 4 0.3\\
7 5 0.5\\
7 6 0.57\\
7 7 0.69\\
7 8 0.79\\
7 9 1.01\\
7 10 0.98\\
7 11 1\\
7 12 1.07\\
7 13 1.22\\
7 14 1.24\\
7 15 1.28\\
8 3 0.23\\
8 4 0.4\\
8 5 0.49\\
8 6 0.74\\
8 7 0.7\\
8 8 0.88\\
8 9 0.87\\
8 10 1.07\\
8 11 1.19\\
8 12 1.16\\
8 13 1.21\\
8 14 1.38\\
8 15 1.36\\
9 3 0.22\\
9 4 0.37\\
9 5 0.54\\
9 6 0.75\\
9 7 0.9\\
9 8 0.89\\
9 9 1.01\\
9 10 1.13\\
9 11 1.22\\
9 12 1.27\\
9 13 1.41\\
9 14 1.43\\
9 15 1.44\\
10 3 0.24\\
10 4 0.3\\
10 5 0.62\\
10 6 0.84\\
10 7 0.79\\
10 8 0.92\\
10 9 1.19\\
10 10 1.17\\
10 11 1.43\\
10 12 1.34\\
10 13 1.4\\
10 14 1.48\\
10 15 1.49\\
11 3 0.22\\
11 4 0.51\\
11 5 0.73\\
11 6 0.81\\
11 7 0.88\\
11 8 1.03\\
11 9 1.12\\
11 10 1.29\\
11 11 1.4\\
11 12 1.46\\
11 13 1.5\\
11 14 1.55\\
11 15 1.88\\
12 3 0.27\\
12 4 0.35\\
12 5 0.67\\
12 6 0.87\\
12 7 0.91\\
12 8 1.19\\
12 9 1.3\\
12 10 1.18\\
12 11 1.44\\
12 12 1.52\\
12 13 1.61\\
12 14 1.6\\
12 15 1.69\\
13 3 0.33\\
13 4 0.46\\
13 5 0.52\\
13 6 0.62\\
13 7 0.87\\
13 8 1.22\\
13 9 1.32\\
13 10 1.33\\
13 11 1.38\\
13 12 1.52\\
13 13 1.62\\
13 14 1.76\\
13 15 1.65\\
14 3 0.33\\
14 4 0.46\\
14 5 0.73\\
14 6 0.87\\
14 7 0.94\\
14 8 1.3\\
14 9 1.28\\
14 10 1.29\\
14 11 1.66\\
14 12 1.71\\
14 13 1.77\\
14 14 1.74\\
14 15 1.97\\
15 3 0.21\\
15 4 0.5\\
15 5 0.59\\
15 6 0.91\\
15 7 1.18\\
15 8 1.17\\
15 9 1.29\\
15 10 1.51\\
15 11 1.62\\
15 12 1.66\\
15 13 1.76\\
15 14 1.9\\
15 15 1.95\\
16 3 0.25\\
16 4 0.45\\
16 5 0.67\\
16 6 1.05\\
16 7 1.04\\
16 8 1.21\\
16 9 1.4\\
16 10 1.71\\
16 11 1.68\\
16 12 1.74\\
16 13 1.75\\
16 14 1.89\\
16 15 2.04\\
17 3 0.18\\
17 4 0.55\\
17 5 0.62\\
17 6 1.07\\
17 7 1.1\\
17 8 1.32\\
17 9 1.61\\
17 10 1.73\\
17 11 1.57\\
17 12 1.75\\
17 13 1.92\\
17 14 2.04\\
17 15 2.11\\
18 3 0.24\\
18 4 0.38\\
18 5 0.69\\
18 6 0.78\\
18 7 0.99\\
18 8 1.25\\
18 9 1.52\\
18 10 1.61\\
18 11 1.65\\
18 12 1.94\\
18 13 1.87\\
18 14 2.09\\
18 15 2.07\\
19 3 0.27\\
19 4 0.51\\
19 5 0.56\\
19 6 1.11\\
19 7 0.97\\
19 8 1.34\\
19 9 1.42\\
19 10 1.59\\
19 11 1.55\\
19 12 1.8\\
19 13 1.99\\
19 14 2.15\\
19 15 2.12\\
20 3 0.12\\
20 4 0.37\\
20 5 0.81\\
20 6 0.93\\
20 7 1.24\\
20 8 1.26\\
20 9 1.62\\
20 10 1.78\\
20 11 1.69\\
20 12 2.02\\
20 13 2.03\\
20 14 2.07\\
20 15 2.24\\
21 3 0.15\\
21 4 0.49\\
21 5 0.67\\
21 6 0.9\\
21 7 1.19\\
21 8 1.32\\
21 9 1.42\\
21 10 1.54\\
21 11 1.88\\
21 12 2.08\\
21 13 2.08\\
21 14 2.14\\
21 15 2.11\\
22 3 0.15\\
22 4 0.29\\
22 5 0.54\\
22 6 0.99\\
22 7 1.09\\
22 8 1.21\\
22 9 1.42\\
22 10 1.77\\
22 11 2.05\\
22 12 2.01\\
22 13 2.05\\
22 14 2.15\\
22 15 2.24\\
23 3 0.06\\
23 4 0.42\\
23 5 0.75\\
23 6 0.89\\
23 7 1.08\\
23 8 1.43\\
23 9 1.48\\
23 10 1.82\\
23 11 1.83\\
23 12 2.04\\
23 13 2.29\\
23 14 2.2\\
23 15 2.41\\
24 3 0.21\\
24 4 0.38\\
24 5 0.7\\
24 6 1.03\\
24 7 1.27\\
24 8 1.5\\
24 9 1.69\\
24 10 1.86\\
24 11 1.83\\
24 12 2.18\\
24 13 2.11\\
24 14 2.37\\
24 15 2.37\\
25 3 0.24\\
25 4 0.4\\
25 5 0.68\\
25 6 1.11\\
25 7 1.34\\
25 8 1.32\\
25 9 1.59\\
25 10 1.86\\
25 11 1.95\\
25 12 2.18\\
25 13 2.09\\
25 14 2.35\\
25 15 2.29\\
26 3 0.09\\
26 4 0.48\\
26 5 0.53\\
26 6 1.08\\
26 7 1.08\\
26 8 1.31\\
26 9 1.63\\
26 10 1.93\\
26 11 2.04\\
26 12 2.35\\
26 13 2.45\\
26 14 2.31\\
26 15 2.59\\
27 3 0.21\\
27 4 0.34\\
27 5 0.63\\
27 6 0.91\\
27 7 1.24\\
27 8 1.54\\
27 9 1.74\\
27 10 1.91\\
27 11 2.37\\
27 12 2.01\\
27 13 2.28\\
27 14 2.21\\
27 15 2.53\\
28 3 0.23\\
28 4 0.31\\
28 5 0.65\\
28 6 0.94\\
28 7 1.37\\
28 8 1.5\\
28 9 1.86\\
28 10 1.7\\
28 11 1.99\\
28 12 2.3\\
28 13 2.31\\
28 14 2.27\\
28 15 2.73\\
29 3 0.16\\
29 4 0.33\\
29 5 0.64\\
29 6 0.79\\
29 7 1.25\\
29 8 1.55\\
29 9 1.79\\
29 10 2.02\\
29 11 1.89\\
29 12 2.26\\
29 13 2.5\\
29 14 2.61\\
29 15 2.43\\
30 3 0.14\\
30 4 0.36\\
30 5 0.54\\
30 6 0.89\\
30 7 1.09\\
30 8 1.25\\
30 9 1.7\\
30 10 1.97\\
30 11 1.91\\
30 12 2.41\\
30 13 2.31\\
30 14 2.52\\
30 15 2.68\\
};
\end{axis}
\end{tikzpicture}%


==> figures/ErrTLBJournal.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.5in,
view={-37.5}{30},
scale only axis,
xmin=7,
xmax=30,
xlabel={number of packets},
xmajorgrids,
ymin=3,
ymax=15,
ylabel={number of clients},
ymajorgrids,
zmin=0,
zmax=0.009,
zlabel={\large mean error},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=faceted,
draw=black,
colormap/jet,
mesh/rows=24]
table[row sep=crcr,header=false] {
7 3 0\\
7 4 0\\
7 5 0.01\\
7 6 0\\
7 7 0\\
7 8 0\\
7 9 0\\
7 10 0\\
7 11 0\\
7 12 0\\
7 13 0\\
7 14 0\\
7 15 0\\
8 3 0\\
8 4 0\\
8 5 0\\
8 6 0\\
8 7 0\\
8 8 0\\
8 9 0\\
8 10 0\\
8 11 0\\
8 12 0\\
8 13 0\\
8 14 0\\
8 15 0\\
9 3 0\\
9 4 0\\
9 5 0\\
9 6 0\\
9 7 0\\
9 8 0\\
9 9 0\\
9 10 0\\
9 11 0\\
9 12 0\\
9 13 0\\
9 14 0\\
9 15 0\\
10 3 0\\
10 4 0\\
10 5 0.01\\
10 6 0\\
10 7 0\\
10 8 0\\
10 9 0\\
10 10 0\\
10 11 0\\
10 12 0\\
10 13 0\\
10 14 0\\
10 15 0\\
11 3 0\\
11 4 0\\
11 5 0\\
11 6 0\\
11 7 0\\
11 8 0\\
11 9 0\\
11 10 0\\
11 11 0\\
11 12 0\\
11 13 0\\
11 14 0\\
11 15 0\\
12 3 0\\
12 4 0\\
12 5 0\\
12 6 0\\
12 7 0\\
12 8 0\\
12 9 0\\
12 10 0\\
12 11 0\\
12 12 0\\
12 13 0\\
12 14 0\\
12 15 0\\
13 3 0\\
13 4 0\\
13 5 0\\
13 6 0\\
13 7 0\\
13 8 0\\
13 9 0\\
13 10 0\\
13 11 0\\
13 12 0\\
13 13 0\\
13 14 0\\
13 15 0\\
14 3 0\\
14 4 0\\
14 5 0\\
14 6 0\\
14 7 0\\
14 8 0\\
14 9 0\\
14 10 0\\
14 11 0\\
14 12 0\\
14 13 0\\
14 14 0\\
14 15 0\\
15 3 0\\
15 4 0\\
15 5 0\\
15 6 0\\
15 7 0\\
15 8 0\\
15 9 0\\
15 10 0\\
15 11 0\\
15 12 0\\
15 13 0\\
15 14 0\\
15 15 0\\
16 3 0\\
16 4 0\\
16 5 0\\
16 6 0\\
16 7 0\\
16 8 0\\
16 9 0\\
16 10 0\\
16 11 0\\
16 12 0\\
16 13 0\\
16 14 0\\
16 15 0\\
17 3 0\\
17 4 0.01\\
17 5 0\\
17 6 0\\
17 7 0\\
17 8 0\\
17 9 0\\
17 10 0\\
17 11 0\\
17 12 0\\
17 13 0\\
17 14 0\\
17 15 0\\
18 3 0\\
18 4 0\\
18 5 0\\
18 6 0\\
18 7 0\\
18 8 0\\
18 9 0\\
18 10 0\\
18 11 0\\
18 12 0\\
18 13 0\\
18 14 0\\
18 15 0\\
19 3 0\\
19 4 0\\
19 5 0\\
19 6 0\\
19 7 0\\
19 8 0\\
19 9 0\\
19 10 0\\
19 11 0\\
19 12 0\\
19 13 0\\
19 14 0\\
19 15 0\\
20 3 0\\
20 4 0\\
20 5 0\\
20 6 0\\
20 7 0\\
20 8 0\\
20 9 0\\
20 10 0\\
20 11 0\\
20 12 0\\
20 13 0\\
20 14 0\\
20 15 0\\
21 3 0\\
21 4 0\\
21 5 0\\
21 6 0\\
21 7 0\\
21 8 0\\
21 9 0\\
21 10 0\\
21 11 0\\
21 12 0\\
21 13 0\\
21 14 0\\
21 15 0\\
22 3 0\\
22 4 0\\
22 5 0\\
22 6 0\\
22 7 0\\
22 8 0\\
22 9 0\\
22 10 0\\
22 11 0\\
22 12 0\\
22 13 0\\
22 14 0\\
22 15 0\\
23 3 0\\
23 4 0\\
23 5 0\\
23 6 0\\
23 7 0\\
23 8 0\\
23 9 0\\
23 10 0\\
23 11 0\\
23 12 0\\
23 13 0\\
23 14 0\\
23 15 0\\
24 3 0\\
24 4 0\\
24 5 0\\
24 6 0\\
24 7 0\\
24 8 0\\
24 9 0\\
24 10 0\\
24 11 0\\
24 12 0\\
24 13 0\\
24 14 0\\
24 15 0\\
25 3 0\\
25 4 0\\
25 5 0\\
25 6 0\\
25 7 0\\
25 8 0\\
25 9 0\\
25 10 0\\
25 11 0\\
25 12 0\\
25 13 0\\
25 14 0\\
25 15 0\\
26 3 0\\
26 4 0\\
26 5 0\\
26 6 0\\
26 7 0\\
26 8 0\\
26 9 0\\
26 10 0\\
26 11 0\\
26 12 0\\
26 13 0\\
26 14 0\\
26 15 0\\
27 3 0\\
27 4 0\\
27 5 0\\
27 6 0\\
27 7 0\\
27 8 0\\
27 9 0\\
27 10 0\\
27 11 0\\
27 12 0\\
27 13 0\\
27 14 0\\
27 15 0\\
28 3 0\\
28 4 0\\
28 5 0\\
28 6 0\\
28 7 0\\
28 8 0\\
28 9 0\\
28 10 0\\
28 11 0\\
28 12 0\\
28 13 0\\
28 14 0\\
28 15 0\\
29 3 0\\
29 4 0\\
29 5 0\\
29 6 0\\
29 7 0\\
29 8 0\\
29 9 0\\
29 10 0\\
29 11 0\\
29 12 0\\
29 13 0\\
29 14 0\\
29 15 0\\
30 3 0\\
30 4 0\\
30 5 0\\
30 6 0\\
30 7 0\\
30 8 0\\
30 9 0\\
30 10 0\\
30 11 0\\
30 12 0\\
30 13 0\\
30 14 0\\
30 15 0\\
};
\end{axis}
\end{tikzpicture}%


==> figures/ExDA.tex <==
\begin{tikzpicture}[
every pin edge/.style={<-}]


\draw (0,0) -- (10,0);
\draw (0,0)--(0,0.2);
\draw (1,0)--(1,0.1);
\draw (2,0)--(2,0.1);
\draw (3,0)--(3,0.1);
\draw (4,0)--(4,0.1);
\draw (5,0)--(5,0.2);
\draw (6,0)--(6,0.1);
\draw (7,0)--(7,0.1);
\draw (8,0)--(8,0.1);
\draw (9,0)--(9,0.1);
\draw (10,0)--(10,0.2);

\node at (0,0.4) {\textcolor{blue}{$0$}};
\node at (5,0.4) {\textcolor{blue}{$5$}};
\node at (10,0.4) {\textcolor{blue}{$10$}};

\node [style={fill=red,star,inner sep=0pt,minimum size=8pt},pin={100:\textcolor{red}{$\alpha_3,\Pat_3^-$}}] at (4,0) {};
\node [style={fill=red,star,inner sep=0pt,minimum size=8pt},pin={100:\textcolor{red}{$\alpha_2,\Pat_2^-$}}] at (6,0) {};
\node [style={fill=red,star,inner sep=0pt,minimum size=8pt},pin={80:\textcolor{red}{$\alpha_1,\Pat_1^-$}}] at (6.5,0) {};

\draw (0,-1.5)--(0,-1.2);
\draw (10,-1.5)--(10,-1.2);
\draw (5.75,-1.5)--(5.75,-1.2);
\node at (0,-1) {\textcolor{blue}{$0$}};
\node at (10,-1) {\textcolor{blue}{$10$}};
\node at (5.75,-0.95) {\textcolor{blue}{$\frac{23}{4}$}};

\draw [fill=yellow!80] (0,-1.3) rectangle (5.75,-1.5);
\draw [fill=orange!80] (5.75,-1.3) rectangle (10,-1.5);

\node [pin={95:\textcolor{brown!130}{lower range}}] at (2.875,-1.4) {};
\node [pin={85:\textcolor{brown!130}{higher range}}] at (7.875,-1.4) {};

\draw (5.75,-3)--(5.75,-2.7);
\draw (10,-3)--(10,-2.7);
\draw (6.33,-3)--(6.33,-2.7);
\node at (5.75,-2.4) {\textcolor{blue}{$\frac{23}{4}$}};
\node at (10,-2.4) {\textcolor{blue}{$10$}};
\node at (6.33,-2.4) {\textcolor{blue}{$\frac{19}{3}$}};

\draw [fill=yellow!80] (5.75,-2.8) rectangle (6.33,-3);
\draw [fill=orange!80] (6.33,-2.8) rectangle (10,-3);

\node [pin={130:\textcolor{brown!130}{lower range}}] at (6.1,-2.85) {};
\node [pin={85:\textcolor{brown!130}{higher range}}] at (8,-2.9) {};

\end{tikzpicture}

==> figures/FairInd.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.7in,
height=1.8in,
scale only axis,
xmin=5,
xmax=20,
xlabel={$\NumC$, the number of clients},
ymin=-0.2,
ymax=1,
ylabel={average Jain's fairness index},
legend style={at={(0.02,0.02)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

\addplot [
color=red,
solid
]
table[row sep=crcr]{
5 0.729291038893833\\
6 0.645794985967248\\
7 0.601587367771687\\
8 0.562279832472106\\
9 0.561093533210119\\
10 0.488408893890937\\
11 0.466675137505038\\
12 0.398724506369981\\
13 0.341487982078288\\
14 0.336832155750292\\
15 0.337958534951537\\
16 0.329476367618679\\
17 0.29829906688439\\
18 0.292489534517935\\
19 0.261650748688956\\
20 0.277938981494312\\
};
\addlegendentry{$j''$ randomly selected in IM algorithm};



\addplot [
color=blue,
solid
]
table[row sep=crcr]{
5 0.796801481921648\\
6 0.693439029978118\\
7 0.700771856056334\\
8 0.673903008447525\\
9 0.587964720448405\\
10 0.556868123058599\\
11 0.567448031493113\\
12 0.500514329363626\\
13 0.515721204960901\\
14 0.474485823107062\\
15 0.501792224263649\\
16 0.5023274868561\\
17 0.467827779632413\\
18 0.424882406841097\\
19 0.397699209217903\\
20 0.413358725857756\\
};
\addlegendentry{$j''$ fairly selected IM algorithm};


\addplot [
color=mycolor1,
solid
]
table[row sep=crcr]{
5 0.987602717195776\\
6 0.986949767686508\\
7 0.976723759664705\\
8 0.969748093834549\\
9 0.97631338935832\\
10 0.955924369081864\\
11 0.927815365215547\\
12 0.908978675645342\\
13 0.895463180237374\\
14 0.899307239749913\\
15 0.892210998877665\\
16 0.906750692176688\\
17 0.928606375545259\\
18 0.933448773448773\\
19 0.929956783454237\\
20 0.932231741272221\\
};
\addlegendentry{best Jain's fairness minimum sum-rate strategy};

\end{axis}
\end{tikzpicture}%


==> figures/IMmerge.tex <==
\begin{tikzpicture}

\draw  (0,0) circle (0.5);
\node at (0,0) {\Large $\mathbf{1}$};
\node [color=red] at (0.5,-0.4) {$1$};

\draw  (2,0) circle (0.5);
\node at (2,0) {\Large $\mathbf{3}$};
\node [color=red] at (2.5,-0.4) {$3$};

\draw  (1,1.5) circle (0.5);
\node at (1,1.5) {\Large $\mathbf{13}$};
\node at (7,1.5) {\Large $\U^{(1)}=\{\{1\},\{3\}\}$};

\draw [->,line width=1.5pt] (0,0.5)--(0.7,1.1);
\draw [->,line width=1.5pt] (2,0.5)--(1.3,1.1);

\draw  (3,1.5) circle (0.5);
\node at (3,1.5) {\Large $\mathbf{2}$};
\node [color=red] at (3.5,1.1) {$1$};

\draw  (2,3) circle (0.5);
\node at (2,3) {\Large $\mathbf{123}$};
\node at (7.2,3) {\Large $\U^{(2)}=\{\{1,3\},\{2\}\}$};

\draw [->,line width=1.5pt] (1,2)--(1.7,2.6);
\draw [->,line width=1.5pt] (3,2)--(2.3,2.6);

\draw  (4,3) circle (0.5);
\node at (4,3) {\Large $\mathbf{4}$};
\node [color=red] at (4.5,2.6) {$1$};

\draw [dashed]  (3,4.5) ellipse (0.8 and 0.4);
\node at (3,4.5) {\Large $\mathbf{1234}$};
%\node [color=red] at (3.8,4.2) {$6$};

\draw [dashed,->,line width=1.5pt] (2,3.5)--(2.7,4.1);
\draw [dashed,->,line width=1.5pt] (4,3.5)--(3.3,4.1);


\coordinate (a) at (-1.5,0);
\coordinate (b) at (-1.5,4.5);
\draw[->, >=latex, red!20!white, line width=7pt]   (a) to node[black]{\rotatebox{90}{bottom-up}} (b) ;

\end{tikzpicture}



==> figures/MaxErrLBNewJournal.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.5in,
view={-37.5}{30},
scale only axis,
xmin=7,
xmax=30,
xlabel={\large number of packets},
xmajorgrids,
ymin=3,
ymax=15,
ylabel={\large number of clients},
ymajorgrids,
zmin=0,
zmax=2,
zlabel={\large maximum error},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=faceted,
draw=black,
colormap/jet,
mesh/rows=24]
table[row sep=crcr,header=false] {
7 3 0\\
7 4 1\\
7 5 1\\
7 6 1\\
7 7 0\\
7 8 0\\
7 9 1\\
7 10 0\\
7 11 1\\
7 12 0\\
7 13 0\\
7 14 0\\
7 15 0\\
8 3 0\\
8 4 1\\
8 5 1\\
8 6 1\\
8 7 1\\
8 8 0\\
8 9 0\\
8 10 0\\
8 11 0\\
8 12 1\\
8 13 0\\
8 14 0\\
8 15 0\\
9 3 0\\
9 4 1\\
9 5 1\\
9 6 1\\
9 7 1\\
9 8 0\\
9 9 0\\
9 10 1\\
9 11 0\\
9 12 1\\
9 13 0\\
9 14 0\\
9 15 0\\
10 3 0\\
10 4 1\\
10 5 1\\
10 6 1\\
10 7 1\\
10 8 1\\
10 9 1\\
10 10 0\\
10 11 1\\
10 12 1\\
10 13 0\\
10 14 0\\
10 15 0\\
11 3 0\\
11 4 1\\
11 5 1\\
11 6 0\\
11 7 0\\
11 8 0\\
11 9 0\\
11 10 0\\
11 11 0\\
11 12 0\\
11 13 1\\
11 14 0\\
11 15 0\\
12 3 0\\
12 4 1\\
12 5 1\\
12 6 0\\
12 7 1\\
12 8 1\\
12 9 1\\
12 10 1\\
12 11 0\\
12 12 0\\
12 13 0\\
12 14 1\\
12 15 0\\
13 3 0\\
13 4 1\\
13 5 1\\
13 6 1\\
13 7 1\\
13 8 1\\
13 9 0\\
13 10 1\\
13 11 1\\
13 12 0\\
13 13 0\\
13 14 0\\
13 15 0\\
14 3 0\\
14 4 1\\
14 5 1\\
14 6 0\\
14 7 1\\
14 8 1\\
14 9 0\\
14 10 1\\
14 11 1\\
14 12 1\\
14 13 0\\
14 14 0\\
14 15 0\\
15 3 0\\
15 4 1\\
15 5 1\\
15 6 1\\
15 7 1\\
15 8 0\\
15 9 1\\
15 10 0\\
15 11 1\\
15 12 1\\
15 13 0\\
15 14 0\\
15 15 0\\
16 3 0\\
16 4 1\\
16 5 1\\
16 6 1\\
16 7 1\\
16 8 0\\
16 9 1\\
16 10 1\\
16 11 0\\
16 12 0\\
16 13 1\\
16 14 0\\
16 15 0\\
17 3 0\\
17 4 1\\
17 5 1\\
17 6 1\\
17 7 1\\
17 8 1\\
17 9 1\\
17 10 1\\
17 11 1\\
17 12 1\\
17 13 0\\
17 14 0\\
17 15 0\\
18 3 0\\
18 4 1\\
18 5 1\\
18 6 1\\
18 7 1\\
18 8 1\\
18 9 1\\
18 10 1\\
18 11 0\\
18 12 0\\
18 13 1\\
18 14 0\\
18 15 0\\
19 3 0\\
19 4 1\\
19 5 1\\
19 6 1\\
19 7 1\\
19 8 1\\
19 9 0\\
19 10 0\\
19 11 0\\
19 12 0\\
19 13 1\\
19 14 0\\
19 15 0\\
20 3 0\\
20 4 1\\
20 5 0\\
20 6 1\\
20 7 1\\
20 8 1\\
20 9 1\\
20 10 0\\
20 11 1\\
20 12 1\\
20 13 1\\
20 14 1\\
20 15 1\\
21 3 0\\
21 4 1\\
21 5 1\\
21 6 1\\
21 7 1\\
21 8 1\\
21 9 1\\
21 10 0\\
21 11 1\\
21 12 0\\
21 13 1\\
21 14 0\\
21 15 0\\
22 3 0\\
22 4 1\\
22 5 0\\
22 6 1\\
22 7 1\\
22 8 1\\
22 9 1\\
22 10 1\\
22 11 0\\
22 12 1\\
22 13 1\\
22 14 1\\
22 15 1\\
23 3 0\\
23 4 2\\
23 5 1\\
23 6 1\\
23 7 1\\
23 8 1\\
23 9 1\\
23 10 1\\
23 11 1\\
23 12 1\\
23 13 0\\
23 14 0\\
23 15 1\\
24 3 0\\
24 4 1\\
24 5 1\\
24 6 1\\
24 7 1\\
24 8 1\\
24 9 1\\
24 10 1\\
24 11 1\\
24 12 1\\
24 13 1\\
24 14 1\\
24 15 1\\
25 3 0\\
25 4 1\\
25 5 1\\
25 6 1\\
25 7 1\\
25 8 1\\
25 9 1\\
25 10 0\\
25 11 0\\
25 12 0\\
25 13 1\\
25 14 1\\
25 15 0\\
26 3 0\\
26 4 1\\
26 5 1\\
26 6 1\\
26 7 1\\
26 8 1\\
26 9 1\\
26 10 0\\
26 11 1\\
26 12 1\\
26 13 0\\
26 14 1\\
26 15 1\\
27 3 0\\
27 4 1\\
27 5 1\\
27 6 1\\
27 7 1\\
27 8 0\\
27 9 1\\
27 10 1\\
27 11 1\\
27 12 0\\
27 13 1\\
27 14 0\\
27 15 1\\
28 3 0\\
28 4 1\\
28 5 1\\
28 6 1\\
28 7 1\\
28 8 1\\
28 9 1\\
28 10 0\\
28 11 0\\
28 12 1\\
28 13 0\\
28 14 0\\
28 15 1\\
29 3 0\\
29 4 1\\
29 5 1\\
29 6 1\\
29 7 1\\
29 8 1\\
29 9 0\\
29 10 0\\
29 11 1\\
29 12 1\\
29 13 0\\
29 14 0\\
29 15 1\\
30 3 0\\
30 4 1\\
30 5 1\\
30 6 1\\
30 7 1\\
30 8 0\\
30 9 1\\
30 10 1\\
30 11 1\\
30 12 0\\
30 13 1\\
30 14 0\\
30 15 0\\
};
\end{axis}
\end{tikzpicture}%


==> figures/MaxErrTLBJournal.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.5in,
view={-37.5}{30},
scale only axis,
xmin=7,
xmax=30,
xlabel={\large number of packets},
xmajorgrids,
ymin=3,
ymax=15,
ylabel={\large number of clients},
ymajorgrids,
zmin=0,
zmax=1,
zlabel={\large maximum error},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=faceted,
draw=black,
colormap/jet,
mesh/rows=24]
table[row sep=crcr,header=false] {
7 3 0\\
7 4 0\\
7 5 1\\
7 6 0\\
7 7 0\\
7 8 0\\
7 9 0\\
7 10 0\\
7 11 0\\
7 12 0\\
7 13 0\\
7 14 0\\
7 15 0\\
8 3 0\\
8 4 0\\
8 5 0\\
8 6 0\\
8 7 0\\
8 8 0\\
8 9 0\\
8 10 0\\
8 11 0\\
8 12 0\\
8 13 0\\
8 14 0\\
8 15 0\\
9 3 0\\
9 4 0\\
9 5 0\\
9 6 0\\
9 7 0\\
9 8 0\\
9 9 0\\
9 10 0\\
9 11 0\\
9 12 0\\
9 13 0\\
9 14 0\\
9 15 0\\
10 3 0\\
10 4 0\\
10 5 1\\
10 6 0\\
10 7 0\\
10 8 0\\
10 9 0\\
10 10 0\\
10 11 0\\
10 12 0\\
10 13 0\\
10 14 0\\
10 15 0\\
11 3 0\\
11 4 0\\
11 5 0\\
11 6 0\\
11 7 0\\
11 8 0\\
11 9 0\\
11 10 0\\
11 11 0\\
11 12 0\\
11 13 0\\
11 14 0\\
11 15 0\\
12 3 0\\
12 4 0\\
12 5 0\\
12 6 0\\
12 7 0\\
12 8 0\\
12 9 0\\
12 10 0\\
12 11 0\\
12 12 0\\
12 13 0\\
12 14 0\\
12 15 0\\
13 3 0\\
13 4 0\\
13 5 0\\
13 6 0\\
13 7 0\\
13 8 0\\
13 9 0\\
13 10 0\\
13 11 0\\
13 12 0\\
13 13 0\\
13 14 0\\
13 15 0\\
14 3 0\\
14 4 0\\
14 5 0\\
14 6 0\\
14 7 0\\
14 8 0\\
14 9 0\\
14 10 0\\
14 11 0\\
14 12 0\\
14 13 0\\
14 14 0\\
14 15 0\\
15 3 0\\
15 4 0\\
15 5 0\\
15 6 0\\
15 7 0\\
15 8 0\\
15 9 0\\
15 10 0\\
15 11 0\\
15 12 0\\
15 13 0\\
15 14 0\\
15 15 0\\
16 3 0\\
16 4 0\\
16 5 0\\
16 6 0\\
16 7 0\\
16 8 0\\
16 9 0\\
16 10 0\\
16 11 0\\
16 12 0\\
16 13 0\\
16 14 0\\
16 15 0\\
17 3 0\\
17 4 1\\
17 5 0\\
17 6 0\\
17 7 0\\
17 8 0\\
17 9 0\\
17 10 0\\
17 11 0\\
17 12 0\\
17 13 0\\
17 14 0\\
17 15 0\\
18 3 0\\
18 4 0\\
18 5 0\\
18 6 0\\
18 7 0\\
18 8 0\\
18 9 0\\
18 10 0\\
18 11 0\\
18 12 0\\
18 13 0\\
18 14 0\\
18 15 0\\
19 3 0\\
19 4 0\\
19 5 0\\
19 6 0\\
19 7 0\\
19 8 0\\
19 9 0\\
19 10 0\\
19 11 0\\
19 12 0\\
19 13 0\\
19 14 0\\
19 15 0\\
20 3 0\\
20 4 0\\
20 5 0\\
20 6 0\\
20 7 0\\
20 8 0\\
20 9 0\\
20 10 0\\
20 11 0\\
20 12 0\\
20 13 0\\
20 14 0\\
20 15 0\\
21 3 0\\
21 4 0\\
21 5 0\\
21 6 0\\
21 7 0\\
21 8 0\\
21 9 0\\
21 10 0\\
21 11 0\\
21 12 0\\
21 13 0\\
21 14 0\\
21 15 0\\
22 3 0\\
22 4 0\\
22 5 0\\
22 6 0\\
22 7 0\\
22 8 0\\
22 9 0\\
22 10 0\\
22 11 0\\
22 12 0\\
22 13 0\\
22 14 0\\
22 15 0\\
23 3 0\\
23 4 0\\
23 5 0\\
23 6 0\\
23 7 0\\
23 8 0\\
23 9 0\\
23 10 0\\
23 11 0\\
23 12 0\\
23 13 0\\
23 14 0\\
23 15 0\\
24 3 0\\
24 4 0\\
24 5 0\\
24 6 0\\
24 7 0\\
24 8 0\\
24 9 0\\
24 10 0\\
24 11 0\\
24 12 0\\
24 13 0\\
24 14 0\\
24 15 0\\
25 3 0\\
25 4 0\\
25 5 0\\
25 6 0\\
25 7 0\\
25 8 0\\
25 9 0\\
25 10 0\\
25 11 0\\
25 12 0\\
25 13 0\\
25 14 0\\
25 15 0\\
26 3 0\\
26 4 0\\
26 5 0\\
26 6 0\\
26 7 0\\
26 8 0\\
26 9 0\\
26 10 0\\
26 11 0\\
26 12 0\\
26 13 0\\
26 14 0\\
26 15 0\\
27 3 0\\
27 4 0\\
27 5 0\\
27 6 0\\
27 7 0\\
27 8 0\\
27 9 0\\
27 10 0\\
27 11 0\\
27 12 0\\
27 13 0\\
27 14 0\\
27 15 0\\
28 3 0\\
28 4 0\\
28 5 0\\
28 6 0\\
28 7 0\\
28 8 0\\
28 9 0\\
28 10 0\\
28 11 0\\
28 12 0\\
28 13 0\\
28 14 0\\
28 15 0\\
29 3 0\\
29 4 0\\
29 5 0\\
29 6 0\\
29 7 0\\
29 8 0\\
29 9 0\\
29 10 0\\
29 11 0\\
29 12 0\\
29 13 0\\
29 14 0\\
29 15 0\\
30 3 0\\
30 4 0\\
30 5 0\\
30 6 0\\
30 7 0\\
30 8 0\\
30 9 0\\
30 10 0\\
30 11 0\\
30 12 0\\
30 13 0\\
30 14 0\\
30 15 0\\
};
\end{axis}
\end{tikzpicture}%


==> figures/PSP.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}[
every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
every pin edge/.style={<-}]

\begin{axis}[%
width=4in,
height=2.3in,
scale only axis,
xmin=0,
xmax=10,
xlabel={\Large $\alpha$},
xmajorgrids,
ymin=-25,
ymax=17,
ylabel={\Large $\FuHashHat{\alpha}(V)=\min_{\Pat \in \Pi(V)} \FuHash{\alpha}[\Pat]$},
ymajorgrids,
legend style={at={(0.65,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
%0 -23\\
-1 -28\\
3.5 3.5\\
8 8\\
};
\addlegendentry{\Large $\FuHashHat{\alpha}(V)$};

\addplot [
color=red,
dotted,
line width=2pt,
%mark=o,
mark options={solid}
]
table[row sep=crcr]{
0 0\\
1 1\\
2 2\\
3 3\\
4 4\\
5 5\\
6 6\\
7 7\\
8 8\\
9 9\\
10 10\\
};
\addlegendentry{\Large $\FuHash{\alpha}(V)=\alpha$};

%\addplot[area legend,solid,mark=o,line width=3pt,fill=yellow,draw=yellow]
%table[row sep=crcr]{
%6.5 6.5\\
%};
%\addlegendentry{\Large Fundamental partition};

\node at (axis cs:4,-3) [pin={[pin distance = 1mm]-80:\textcolor{black}{\small $\Pat_3=\Set{\Set{1},\Set{2},\Set{3},\Set{4},\Set{5}}$}}] {};
\node at (axis cs:6,5) [pin={[pin distance = 1mm]-80:\textcolor{black}{\small $\Pat_2=\Set{\Set{4,5},\Set{1},\Set{2},\Set{3}}$}}] {};
\node at (axis cs:6.5,6.5) [pin={[pin distance = 5mm]170:\textcolor{black}{\small $\Pat_1=\Set{\Set{1,4,5},\Set{2},\Set{3}}=\Pat^*$}}] {};
\node at (axis cs:10,10) [pin={150:\textcolor{black}{\small $\Pat_0=\Set{\Set{1,2,3,4,5}}$}}] {};

\end{axis}
\end{tikzpicture}%


==> figures/PSPaux.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}[
every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
every pin edge/.style={<-}]

\begin{axis}[%
width=4in,
height=2.3in,
scale only axis,
xmin=0,
xmax=10,
xlabel={\Large $\alpha$},
xmajorgrids,
ymin=-25,
ymax=17,
ylabel={\Large $\FuHashHat{\alpha}(V)=\min_{\Pat \in \Pi(V)} \FuHash{\alpha}[\Pat]$},
ymajorgrids,
legend style={at={(0.65,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
%0 -23\\
-1 -28\\
4 -3\\
6 5\\
6.5 6.5\\
10 10\\
%11 11\\
};
\addlegendentry{\Large $\FuHashHat{\alpha}(V)$};

\addplot [
color=red,
dotted,
line width=2pt,
%mark=o,
mark options={solid}
]
table[row sep=crcr]{
0 0\\
1 1\\
2 2\\
3 3\\
4 4\\
5 5\\
6 6\\
7 7\\
8 8\\
9 9\\
10 10\\
};
\addlegendentry{\Large $\FuHash{\alpha}(V)=\alpha$};

%\addplot[area legend,solid,mark=o,line width=3pt,fill=yellow,draw=yellow]
%table[row sep=crcr]{
%6.5 6.5\\
%};
%\addlegendentry{\Large Fundamental partition};

\node at (axis cs:4,-3) [pin={[pin distance = 1mm]-80:\textcolor{black}{\small $\Pat_3=\Set{\Set{1},\Set{2},\Set{3},\Set{4},\Set{5}}$}}] {};
\node at (axis cs:6,5) [pin={[pin distance = 1mm]-80:\textcolor{black}{\small $\Pat_2=\Set{\Set{4,5},\Set{1},\Set{2},\Set{3}}$}}] {};
\node at (axis cs:6.5,6.5) [pin={[pin distance = 5mm]170:\textcolor{black}{\small $\Pat_1=\Set{\Set{1,4,5},\Set{2},\Set{3}}=\Pat^*$}}] {};
\node at (axis cs:10,10) [pin={150:\textcolor{black}{\small $\Pat_0=\Set{\Set{1,2,3,4,5}}$}}] {};

\end{axis}
\end{tikzpicture}%


==> figures/PSPmain <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}[
every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
every pin edge/.style={<-}]

\begin{axis}[%
width=4in,
height=2.3in,
scale only axis,
xmin=0,
xmax=10,
xlabel={\Large $\alpha$},
xmajorgrids,
ymin=-25,
ymax=17,
ylabel={\Large $\FuHashHat{\alpha}(V)=\min_{\Pat \in \Pi(V)} \FuHash{\alpha}[\Pat]$},
ymajorgrids,
legend style={at={(0.65,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
%0 -23\\
-1 -28\\
3.5 3.5\\
8 8\\
};
\addlegendentry{\Large $\FuHashHat{\alpha}(V)$};

\addplot [
color=red,
dotted,
line width=2pt,
%mark=o,
mark options={solid}
]
table[row sep=crcr]{
0 0\\
1 1\\
2 2\\
3 3\\
4 4\\
5 5\\
6 6\\
7 7\\
8 8\\
9 9\\
10 10\\
};
\addlegendentry{\Large $\FuHash{\alpha}(V)=\alpha$};

%\addplot[area legend,solid,mark=o,line width=3pt,fill=yellow,draw=yellow]
%table[row sep=crcr]{
%6.5 6.5\\
%};
%\addlegendentry{\Large Fundamental partition};

\node at (axis cs:4,-3) [pin={[pin distance = 1mm]-80:\textcolor{black}{\small $\Pat_3=\Set{\Set{1},\Set{2},\Set{3},\Set{4},\Set{5}}$}}] {};
\node at (axis cs:6,5) [pin={[pin distance = 1mm]-80:\textcolor{black}{\small $\Pat_2=\Set{\Set{4,5},\Set{1},\Set{2},\Set{3}}$}}] {};
\node at (axis cs:6.5,6.5) [pin={[pin distance = 5mm]170:\textcolor{black}{\small $\Pat_1=\Set{\Set{1,4,5},\Set{2},\Set{3}}=\Pat^*$}}] {};
\node at (axis cs:10,10) [pin={150:\textcolor{black}{\small $\Pat_0=\Set{\Set{1,2,3,4,5}}$}}] {};

\end{axis}
\end{tikzpicture}%


==> figures/PSPmain.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}[
every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
every pin edge/.style={<-}]

\begin{axis}[%
width=4in,
height=2.3in,
scale only axis,
xmin=0,
xmax=6,
xlabel={\Large $\alpha$},
xmajorgrids,
ymin=-8,
ymax=10,
ylabel={\Large $\FuHashHat{\alpha}(V)=\min_{\Pat \in \Pi(V)} \FuHash{\alpha}[\Pat]$},
ymajorgrids,
legend style={at={(0.65,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
-1 -10\\
3.5 3.5\\
6 6\\
};
\addlegendentry{\Large $\FuHashHat{\alpha}(V)$};

\addplot [
color=red,
dotted,
line width=2pt,
%mark=o,
mark options={solid}
]
table[row sep=crcr]{
0 0\\
1 1\\
2 2\\
3 3\\
4 4\\
5 5\\
6 6\\
};
\addlegendentry{\Large $\FuHash{\alpha}(V)=\alpha$};

%\addplot[area legend,solid,mark=o,line width=3pt,fill=yellow,draw=yellow]
%table[row sep=crcr]{
%6.5 6.5\\
%};
%\addlegendentry{\Large Fundamental partition};

\node at (axis cs:3.5,3.5) [pin={[pin distance = 5mm]170:\textcolor{black}{\small $\Pat_1=\Set{\Set{1},\Set{2},\Set{3}}=\Pat^*$}}] {};
\node at (axis cs:6,6) [pin={150:\textcolor{black}{\small $\Pat_0=\Set{\Set{1,2,3}}$}}] {};

\end{axis}
\end{tikzpicture}%


==> figures/RuntimeIM.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.8in,
height=1.8in,
scale only axis,
xmin=5,
xmax=120,
xlabel={$\NumC$, the number of clients},
ymin=0,
ymax=62,
ylabel={seconds},
legend style={at={(0.02,0.68)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=2.0pt
]
table[row sep=crcr]{
5 0.0131187086171682\\
6 0.00910306079755701\\
7 0.0122159614038964\\
8 0.0158774533864869\\
9 0.0249396105734777\\
10 0.0330912926325805\\
11 0.0373242578636059\\
12 0.0422316949550604\\
13 0.0654695342059839\\
14 0.0618421537215041\\
15 0.0702522077384198\\
16 0.0869191460895846\\
17 0.104838459416072\\
18 0.115539055250363\\
19 0.126472273389469\\
20 0.15083307523306\\
21 0.177966085322215\\
22 0.192695520767865\\
23 0.2137162032031\\
24 0.240225425684328\\
25 0.270129798778386\\
26 0.305442897050291\\
27 0.348482732638908\\
28 0.37180557895061\\
29 0.412381870070813\\
30 0.455261200495311\\
31 0.515903052103653\\
32 0.552354387674459\\
33 0.605544054245131\\
34 0.671829487186453\\
35 0.716172049944063\\
36 0.781218239327478\\
37 0.851769571698445\\
38 0.920675522373822\\
39 1.00399373193675\\
40 1.07306688932721\\
41 1.20621417915359\\
42 1.29464811725661\\
43 1.38216521073963\\
44 1.49930376319255\\
45 1.60475170149964\\
46 1.70300836244886\\
47 1.82236696968544\\
48 1.95030603749367\\
49 2.07938310110346\\
50 2.21734358368758\\
51 2.35568801684202\\
52 2.53379857794296\\
53 2.66830317333531\\
54 2.85894545360142\\
55 3.02042146718081\\
56 3.20343140539976\\
57 3.39866397638639\\
58 3.54933959535915\\
59 3.7642211741238\\
60 4.01059400494949\\
61 4.25852621423349\\
62 4.43004749045029\\
63 4.72380514667038\\
64 4.92872311908294\\
65 5.17052796750412\\
66 5.42619506463978\\
67 5.70241479219457\\
68 6.02450748128547\\
69 6.36350794194163\\
70 6.63907526445467\\
71 6.95860738752413\\
72 7.33862206452446\\
73 7.56939591857435\\
74 7.94581590779149\\
75 8.40168109311352\\
76 8.75219258446218\\
77 9.12640664648956\\
78 9.53312694367618\\
79 9.97309861603916\\
80 10.3796995531696\\
81 10.8730941181514\\
82 11.3948839695882\\
83 11.6904815336047\\
84 12.17991741395\\
85 12.7825023712019\\
86 13.2839689241233\\
87 13.8758999247132\\
88 14.4018572050427\\
89 14.9553015003625\\
90 15.6156779162161\\
91 16.1423636128725\\
92 16.616305507407\\
93 17.4181922656857\\
94 17.8918267039297\\
95 18.5745405362328\\
96 19.2622934820474\\
97 20.0455415668226\\
98 20.8849810696279\\
99 21.6027072152762\\
100 22.3605795151096\\
101 23.0693576110601\\
102 23.8393109960376\\
103 24.8538132126813\\
104 25.8863423598999\\
105 26.7741743659035\\
106 27.4236545127097\\
107 28.0105290119801\\
108 28.9796522196925\\
109 30.137166378983\\
110 31.2051456742092\\
111 34.2043746939776\\
112 34.9034204776455\\
113 35.7901426524739\\
114 36.6810735824258\\
115 37.8008549307416\\
116 38.6944675980011\\
117 39.6957089244735\\
118 41.1396477338796\\
119 43.9757766101382\\
120 44.5136741826674\\
};
\addlegendentry{average complexity in terms of runtime in MATLAB};

\addplot [
color=red,
solid,
line width=2.0pt
]
table[row sep=crcr]{
5 0.0785515030231765\\
6 0.110062609285003\\
7 0.146383243333551\\
8 0.18740296908104\\
9 0.233028282237256\\
10 0.283178313753655\\
11 0.337781965820163\\
12 0.396775910137057\\
13 0.460103135712875\\
14 0.527711863091345\\
15 0.599554712081939\\
16 0.675588050315722\\
17 0.755771474158619\\
18 0.840067388670937\\
19 0.928440663118492\\
20 1.02085834508735\\
21 1.11728942073295\\
22 1.21770461182807\\
23 1.32207620251038\\
24 1.43037789025542\\
25 1.54258465680002\\
26 1.65867265563969\\
27 1.77861911340493\\
28 1.90240224294519\\
29 2.03000116635518\\
30 2.1613958464974\\
31 2.29656702582691\\
32 2.43549617152557\\
33 2.57816542611574\\
34 2.7245575628541\\
35 2.87465594531444\\
36 3.02844449065582\\
37 3.18590763614576\\
38 3.34703030856899\\
39 3.51179789620243\\
40 3.68019622308039\\
41 3.8522115253094\\
42 4.02783042922303\\
43 4.20703993119278\\
44 4.38982737893356\\
45 4.57618045416136\\
46 4.76608715647701\\
47 4.95953578836443\\
48 5.15651494120401\\
49 5.35701348221238\\
50 5.56102054222956\\
51 5.76852550428245\\
52 5.97951799286081\\
53 6.19398786384858\\
54 6.41192519505864\\
55 6.63332027732425\\
56 6.85816360610494\\
57 7.08644587356824\\
58 7.31815796111251\\
59 7.55329093229891\\
60 7.79183602616365\\
61 8.03378465088388\\
62 8.27912837777311\\
63 8.5278589355839\\
64 8.77996820509732\\
65 9.03544821398071\\
66 9.29429113189622\\
67 9.55648926584444\\
68 9.82203505572837\\
69 10.0909210701242\\
70 10.3631400022465\\
71 10.6386846660959\\
72 10.9175479927791\\
73 11.1997230269906\\
74 11.485202923647\\
75 11.773980944666\\
76 12.0660504558811\\
77 12.3614049240845\\
78 12.6600379141927\\
79 12.9619430865263\\
80 13.2671141941993\\
81 13.5755450806116\\
82 13.8872296770395\\
83 14.2021620003197\\
84 14.5203361506209\\
85 14.8417463093003\\
86 15.1663867368389\\
87 15.4942517708538\\
88 15.8253358241822\\
89 16.1596333830348\\
90 16.4971390052143\\
91 16.8378473183969\\
92 17.1817530184738\\
93 17.5288508679493\\
94 17.8791356943937\\
95 18.232602388948\\
96 18.5892459048791\\
97 18.9490612561814\\
98 19.3120435162254\\
99 19.678187816449\\
100 20.0474893450909\\
101 20.4199433459641\\
102 20.7955451172677\\
103 21.1742900104361\\
104 21.5561734290224\\
105 21.9411908276169\\
106 22.3293377107976\\
107 22.7206096321124\\
108 23.1150021930906\\
109 23.5125110422843\\
110 23.9131318743371\\
111 24.3168604290798\\
112 24.7236924906514\\
113 25.1336238866453\\
114 25.5466504872799\\
115 25.962768204591\\
116 26.3819729916471\\
117 26.8042608417866\\
118 27.2296277878743\\
119 27.6580699015794\\
120 28.0895832926709\\
};
\addlegendentry{$4 \cdot 10^{-3} \cdot \NumC^{1.85}$};

\end{axis}
\end{tikzpicture}%

